A Comprehensive Study of the Radio Properties of Brightest Cluster Galaxies

We examine the radio properties of the Brightest Cluster Galaxies (BCGs) in a large sample of X-ray selected galaxy clusters comprising the Brightest Cluster Sample (BCS), the extended BCS (eBCS) and ROSAT-ESO Flux Limited X-ray (REFLEX) cluster catalogues. We have multi-frequency radio observations of the BCG using a variety of data from the Australia Telescope Compact Array (ATCA), Jansky Very Large Array (VLA) and Very Long Baseline Array (VLBA) telescopes. The radio spectral energy distributions (SEDs) of these objects are decomposed into a component attributed to on-going accretion by the active galactic nuclei (AGN) that we refer to as the 'core', and a more diffuse, ageing component we refer to as the 'non-core'. These BCGs are matched to previous studies to determine whether they exhibit emission lines (principally H-alpha), indicative of the presence of a strong cooling cluster core. We consider how the radio properties of the BCGs vary with cluster environmental factors. Line emitting BCGs are shown to generally host more powerful radio sources, exhibiting the presence of a strong, distinguishable core component in about 60% of cases. This core component more strongly correlates with the BCG's [OIII]5007A line emission. For BCGs in line-emitting clusters, the X-ray cavity power correlates with both the extended and core radio emission, suggestive of steady fuelling of the AGN over bubble-rise time-scales in these clusters.

==> (inline-0) <==
\begin{longtable}[l]{@{}llllrrrrcr@{}}
\caption{Recovered C-band fluxes. Note that the value given in the core column is the peak of the emission if unresolved or the peak of the core component for resolved sources.  Redshifts are from Crawford \etal (1999) unless otherwise stated.} \label{C_BAND} \\
%%This is the header for the first page of the table...
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core  & Total & RMS & Redshift & Lines? \\
  \hline\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
\multicolumn{2}{l}{{\tablename} \thetable{} -- Continued} \\
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core  & Total & RMS & Redshift & Lines? \\
  \hline\hline
  \\
\endhead
%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\ \hline \hline
\endlastfoot
%Now the data...
 \\
 \bf{VLA-C Array}  \\
 \hline
\\
\multicolumn{2}{l}{\bf{\emph{AE125 : 1999 : Bandwidth 50~MHz}}}   \\
RXJ0000.1+0816  & UGC12890                  & 00:00:07.09 & 08:16:45.2  &  41.90 &  46.62 & 0.06 &   0.040 & $\surd$ \\
RXJ0021.6+2803  & IV Zw 015 NOTES01         & 00:21:36.82 & 28:03:02.6  &   0.39 &   0.37 & 0.05 &   0.094 & x \\ 
Z235            & 2MASX J00435213+2424213   & 00:43:52.17 & 24:24:21.1  &  27.32 &  30.28 & 0.27 &   0.083 & $\surd$ \\ 
RXJ0058.9+2657  & NGC326/4C+26.03           & 00:58:22.63 & 26:51:58.7  &  11.21 & 558.63 & 0.26 &   0.048 & x \\ 
RXJ0107.4+3227  & NGC 383                   & 01:07:24.93 & 32:24:45.6  &  83.63 & 1037.00 & 1.51 & 0.0175 & $\surd$ \\ 
A160            & VV 382 / MCG  02-04-010   & 01:12:59.57 & 15:29:28.8  &   7.74 & 257.26 & 0.27 &   0.044 & x \\ 
RXJ0123.6+3315  & NGC 507                   & 01:23:39.90 & 33:15:21.8  &   1.47 &   1.46 & 0.06 &  0.0169 & x \\ 
A262            & NGC 708                   & 01:52:46.40 & 36:09:06.1  &   7.49 &  17.96 & 0.06 &  0.0166 & $\surd$ \\ 
A407            & UGC 02489                 & 03:01:51.39 & 35:50:22.5  & 21.69 & 202.69 & 0.09 & 0.0484 & $\surd$ \\
RXJ0341.3+1524  & III Zw054                 & 03:41:17.53 & 15:23:47.5  & 11.52 &  12.98 & 0.05 & 0.029  & x \\
A621            & 2MASX J08111245+7002284   & 08:11:12.48 & 70:02:29.9  & 11.26 &  24.83 & 0.06 & 0.223  & x \\
A646            & 2MASX J08220955+4705529   & 08:22:09.60 & 47:05:52.7  &  79.38 &  85.47 & 0.07 &  0.1268 & $\surd$  \\
A761            & 2MASX J09103593-1034568   & 09:10:35.47 & -10:35:00.7 &  11.04 &  90.41 & 0.15 &  0.091  & x \\
A757            & 2MASX J09130775+4742307   & 09:13:07.74 & 47:42:30.3  & 10.27 &  11.10 & 0.06 & 0.0520 & N \\
Z2661           & SDSS J094952.48+170737.4  & 09:49:52.47 & 17:07:37.3  &   0.63 &   0.61 & 0.04 &  0.3825 & x \\ 
Z2701           & 2MASX J09524915+5153053   & 09:52:49.17 & 51:53:05.1  &   3.63 &   3.85 & 0.06 &  0.215  & $\surd$ \\
Z2844           & NGC 3099                  & 10:02:36.54 & 32:42:24.3  &  8.50 &   8.87 & 0.06 & 0.0502 & N \\
Z3179           & 2MASX J10255796+1241086   & 10:25:57.97 & 12:41:08.2  &  21.81 &  24.75 & 0.05 &  0.1432 & $\surd$ \\
A1023           & LCRS B102528.0-063237     & 10:27:58.68 & -06:47:55.8 &   2.71 &   2.90 & 0.05 &  0.1165 & N \\
RXJ1053.7+5450  & 2MASX J10533658+5452047   & 10:53:36.49 & 54:52:04.9  &  0.65 &   1.34 & 0.08 &  0.070 & x \\
A1132           & 2MASX J10582366+5647417   & 10:58:23.79 & 56:47:40.7  &   2.89 &   6.60 & 0.07 &  0.1365 & x \\
A1190           & MCG +07-23-031            & 11:11:43.66 & 40:49:15.8  &  4.42  &   6.33 & 0.08 &  0.0772 & x \\
A1361           & 4C +46.23                 & 11:43:39.59 & 46:21:20.4  & 71.01  & 208.44 & 0.12 &  0.1167 & $\surd$ \\ 
A1366           & 2MASX J11443683+6724211   & 11:44:36.70 & 67:24:21.4  & 39.44  &  70.82 & 0.10 &  0.1155 & x \\
Z4673           & 2MASX J11565578+2415362   & 11:56:55.81 & 24:15:35.6  &   0.79 &   0.76 & 0.05 &  0.1419 & x \\  
Z4803           & NGC 4073                  & 12:04:27.10 & 01:53:45.7  &   0.28 &   0.27 & 0.05 &  0.0194 & x \\  
RXJ1206.5+2810  & NGC 4104                   & 12:06:38.89 & 28:10:26.8  &   0.53 &   0.44 & 0.05 &  0.0281 & $\surd$  \\ 
A1668           & IC 4130                   & 13:03:46.60 & 19:16:17.5  &  18.34 &  21.00 & 0.05 &  0.0640 & $\surd$ \\ 
A1677           & MCG +05-31-128            & 13:05:50.71 & 30:54:15.8  &  16.65 &  23.10 & 0.05 &  0.1845 & x \\
RXJ1320.1+3308  & NGC5098                   & 13:20:14.76 & 33:08:37.7  & 10.77  &  35.39 & 0.11 &  0.0377 & $\surd$ \\ 
A1763           & 4C +41.26                 & 13:35:20.43 & 40:59:59.3  &  72.83 & 217.31 & 0.07 &  0.2280 & N \\  
A1775(SE)       & UGC 08669                 & 13:41:50.58 & 26:22:17.9  & 24.95  & 88.14  & 0.08 &  0.0700 & x \\
A1775(NW)       & UGC 08669 NED01           & 13:41:49.22 & 26:22:26.5  &  3.15  &  7.04  & 0.08 &  0.0758 & x \\
A1773           & 2MASX J13420967+0213381   & 13:42:09.67 & 02:13:35.6  &  0.52  &   0.74 & 0.05 &  0.0763 & x \\
A1885           & 2MASX J14134379+4339450   & 14:13:43.72 & 43:39:45.0  &  35.03 &  36.72 & 0.06 &  0.090  & $\surd$ \\
RXJ1442.2+2218  & UGC9480                   & 14:42:19.37 & 22:18:11.9  & 10.60  & 11.03  & 0.05 &  0.0970 & $\surd$ \\
 A1991            & NGC 5778                  & 14:54:31.39 &  18:38:32.4  & 10.7  & 11.4  & 0.1  & 0.0595 & $\surd$  \\
 Z7160            & SDSS J145715.10+222034.4  & 14:57:15.10 &  22:20:34.3  & 2.09  & 2.41  & 0.09 & 0.2578 & $\surd$  \\
A2009           & 2MASX J15001950+2122108   & 15:00:19.52 & 21:22:09.9  &  4.65  &  4.74  & 0.05 &  0.1532 & $\surd$ \\
A2033           & UGC9756                   & 15:11:26.48 & 06:20:57.2  &  9.24  & 187.00 & 0.10 &  0.078  & N \\
A2055           & 2MASX J15184574+0613554   & 15:18:45.79 & 06:13:56.2  & 106.99 & 213.36 & 0.16 &  0.1019 & N \\
A2064           & MCG +08-28-020            & 15:20:52.36 & 48:39:37.8  &  11.17 &  28.66 & 0.06 &  0.0741 & x \\ 
RXJ1522.0+0741  & NGC5920                   & 15:21:51.86 & 07:42:31.8  &   2.41 &   2.50 & 0.05 &  0.0451 & x \\ 
A2063           & CGCG 077-097              & 15:23:05.27 & 08:36:33.0  &   1.70 &   4.46 & 0.09 &  0.0342 & x \\ 
 A2146          & 2MASX J15561395+6620530   & 15:56:14.00 &  66:20:53.8 & 6.7   & 6.6   & 0.1  & 0.2343 & $\surd$  \\
A2175           & 2MASX J16203111+2953276   & 16:20:31.15 & 29:53:27.7  &   1.03 &   1.31 & 0.05 &  0.0961 & x \\
 RXJ1657.8+2751 & NGC 6269                  & 16:57:58.11 &  27:51:16.5 & 4.87  & 9.90  & 0.07 & 0.035  & x  \\ 
A2241           & 4C +32.52C                & 16:59:43.95 & 32:36:55.0  &   5.09 &   6.60 & 0.07 &  0.0984 & x \\
 Z8193          & B3 1715+425               & 17:17:19.21 &  42:27:00.2 & 83.3  & 86.7  & 0.2  & 0.1754 & $\surd$  \\
 RXJ1720.1+2638 & 2MASX J17201001+2637317   & 17:20:10.01 &  26:37:32.0 & 2.71  & 13.26 & 0.08 & 0.1611 & $\surd$  \\
 Z8276          & 2MASX J17441450+3259292   & 17:44:14.50 &  32:59:28.8 & 63.8  & 72.7  & 0.2  & 0.075  & $\surd$  \\
A2390           & ABELL 2390:[YEA96] 101084 & 21:53:36.83 & 17:41:44.2  & 202.19 & 213.63 & 0.10 &  0.2328 & $\surd$ \\
RXJ2214.7+1350  & 3C442/NGC7237             & 22:14:46.89 & 13:50:27.2  &  46.02 &  48.17 & 0.13 &   0.026 & $\surd$ \\
A2572A          & NGC 7578B                 & 23:17:13.78 & 18:42:27.6  &   7.87 &  13.42 & 0.05 &  0.0400 & x \\
A2634           & NGC 7720                  & 23:38:29.37 & 27:01:53.2  & 250.90 & 253.19 & 2.33 &  0.0298 & $\surd$ \\ 
 \it{Core limit} \\
A115            & 3C 028                    & 00:55:50.11  & 26:24:34.7    & $<$7.18 & 140.79 & 0.11 & 0.1970 & $\surd$ \\  
RXJ0740.9+5526  & UGC 03957                 & 07:40:58.16 & 55:25:40.0  & $<$1.98 & 18.14  & 0.11 & 0.0340 & x \\  
  \it{Upper limits}           \\
RXJ0123.2+3327  & NGC 499                   & 01:23:11.6  & 33:27:36    & $<$0.18 & $<$0.18 & 0.06 & 0.0141 & N \\ 
A665            & 2MASX J08305736+6550299   & 08:30:57.3  & 65:50:32    & $<$0.18 & $<$0.18 & 0.06 & 0.1824 & x \\
Z1953           & 2MASX J08500730+3604203   & 08:50:07.4  & 36:04:15    & $<$0.3  & $<$0.3  & 0.10 & 0.374  & x \\
A781            & SDSS J092025.17+303131.6  & 09:20:25.1  & 30:31:33    & $<$0.3  & $<$0.3  & 0.10 & 0.304  & x \\ 
A1173           & 2MASX J11091531+4133412   & 11:09:15.2  & 41:33:43    & $<$0.15 & $<$0.15 & 0.05 & 0.0767 & x \\
A1185           & NGC3550                   & 11:10:38.3  & 28:46:03    & $<$0.15 & $<$0.15 & 0.05 & 0.0348 & x \\
A1302           & 2MASX J11331462+6622454   & 11:33:14.6  & 66:22:46    & $<$0.18 & $<$0.18 & 0.06 & 0.1148 & x \\
A1423           & 2MASX J11571737+3336399   & 11:57:17.4  & 33:36:40    & $<$0.15 & $<$0.15 & 0.05 &  0.213  & x \\ 
RXJ1205.1+3920  & 2MASX J12051040+3920476   & 12:05:10.2  & 39:20:49    & $<$0.15 & $<$0.15 & 0.05 & 0.037  & x \\
RXJ1223.0+1037  & NGC 4325                  & 12:23:06.7  & 10:37:17    & $<$0.15 & $<$0.15 & 0.05 & 0.0259 & $\surd$ \\  
Z5247           & 2MASX J12341746+0945577   & 12:34:17.5  & 09:46:00    & $<$0.15 & $<$0.15 & 0.05 & 0.229  & x \\
A1589           & MCG +03-32-083            & 12:41:17.4  & 18:34:30    & $<$0.18 & $<$0.18 & 0.06 & 0.0709 & x \\
A1831           & CGCG 162-041              & 13:59:15.0  & 27:58:34    & $<$0.18 & $<$0.18 & 0.06 & 0.0760 & x \\
A1914           & 2MASX J14255668+3748589   & 14:25:56.7  &  37:49:00   & $<$0.18   & $<$0.18  & 0.06 & 0.170  & $\surd$ \\
A2061           & 2MASX J15211133+3035023   & 15:21:11.1  & 30:35:03    & $<$0.15 & $<$0.15 & 0.05 & 0.0753 & x \\  
A2111 (a)       & 2MASX J15394049+3425276   & 15:39:40.5  &  34:25:27   & $<$0.21   & $<$0.21 & 0.07  & 0.2317 & x  \\
\hspace{9 mm} (b) & 2MASX J15394179+3424426 & 15:39:41.8  &  34:24:43   & $<$0.21   & $<$0.21 & 0.07  & 0.2300 & x  \\
A2124           & UGC 10012                 & 15:44:59.1  & 36:06:35    & $<$0.15 & $<$0.15 & 0.05 & 0.0663 & x \\
A2201           & 2MASX J16265900+5528298   & 16:26:59.0  &  55:28:30   & $<$0.18   & $<$0.18 & 0.06  & 0.130  & x  \\
A2208           & 2MASX J16293891+5831526   & 16:29:38.9  &  58:31:53   & $<$0.3    & $<$0.3  & 0.1   & 0.1329 & x  \\
A2249           & 2MASX J17094864+3427320   & 17:09:48.6  &  34:27:32   & $<$0.24  &  $<$0.24 & 0.08 & 0.0873 & x  \\
Z8852           & NGC 7499                  & 23:10:22.3  & 07:34:52    & $<$0.90 & $<$0.90 & 0.30 & 0.0399 & x \\ 
A2572B          & NGC 7571                  & 23:18:30.3  & 18:41:21    & $<$0.21 & $<$0.21 & 0.07 & 0.0370 & x \\  
\\
\multicolumn{2}{l}{\bf{\emph{AE110 : 1997 : Bandwidth 50~MHz}}}   \\
  A75              & 2MASX J00392858+2113480   & 00:39:28.55 & 21:13:48.4 & 0.67   & 0.66   & 0.12 & 0.062  & N  \\
  A76              & IC 1568                   & 00:39:55.97 & 06:50:55.4 & 0.47   & 0.34   & 0.11 & 0.0407 & x  \\
  A77              & UGC 00428                 & 00:40:28.26 & 29:33:21.3 & 4.81   & 5.04   & 0.09 & 0.071  & x  \\ 
  A147             & UGC 00701 NED02           & 01:08:12.07 & 02:11:38.6 & 0.50   & 0.38   & 0.11 & 0.042  & x  \\
  A168             & UGC 00797                 & 01:14:57.61 & 00:25:51.3 & 1.30   & 1.88   & 0.1  & 0.0443 & x  \\
  A193             & IC 1695                   & 01:25:07.62 & 08:41:58.0 & 1.97   & 2.60   & 0.09 & 0.0484 & x  \\ 
  A189             & NGC 0533                  & 01:25:31.41 & 01:45:33.2 &  6.79  & 10.45  & 0.12 & 0.019  & x  \\
  RXJ0419.6+0225   & NGC 1550                  & 04:19:37.91 & 02:24:35.0 & 0.82   & 0.83   & 0.15 & 0.0133 & x  \\
  Z1261           & 4C +53.16                 & 07:16:41.22 & 53:23:09.5  & 33.6  & 615.4 & 0.2  & 0.064  & x \\
  RXJ0751.3+5012  & UGC 04052                 & 07:51:21.01 & 50:14:10.0  & 5.83  & 5.98  & 0.06 & 0.0236 & $\surd$ \\
  A646            & 2MASX J08220955+4705529   & 08:22:09.54 & 47:05:52.8  & 81.5  & 84.4  & 0.3  & 0.1268 & $\surd$ \\
  Z1665           & IC505                     & 08:23:21.66 & 04:22:20.8  & 8.21  & 8.29  & 0.07 & 0.0311 & N \\
  Z2089           & 2MASX J09003684+2053402   & 09:00:36.88 & 20:53:40.5  & 3.14  & 3.47  & 0.09 & 0.235  & $\surd$ \\
  A763            & MG1 J091235+1600          & 09:12:35.09 & 16:00:00.1  & 1.13  & 24.03 & 0.13 & 0.0892 & x \\ 
  A795            & 2MASX J09240529+1410217   & 09:24:05.31 & 14:10:21.6  & 24.18 & 24.77 & 0.16 & 0.1355 & $\surd$ \\
  Z2844           & NGC 3099                  & 10:02:36.54 & 32:42:24.4  & 8.59  & 9.14  & 0.11 & 0.0502 & N \\
  A1035           & 2MASX J10321392+4016164   & 10:32:13.95 & 40:16:16.4  & 3.55  & 3.52  & 0.11 & 0.078  & N \\ 
  A1204           & 2MASX J11132052+1735409   & 11:13:20.49 & 17:35:41.0  & 1.79  & 1.76  & 0.10 & 0.1706 & $\surd$ \\
  A1235           & SDSS J112315.72+193547.1  & 11:23:15.72 & 19:35:47.1  & 0.81  & 0.65  & 0.09 & 0.104  & x \\
  A1553           & MCG  02-32-109            & 12:30:43.27 & 10:34:43.3  & 1.92  & 2.58  & 0.10 & 0.1634 & x \\
  RXJ1326.3+0013  & 2MASX J13261760+0013177   & 13:26:17.39 & 00:13:23.4  & 4.50  & 7.15  & 0.09 & 0.0821 & x \\  
  Z6718            &  MCG +08-26-021           & 14:21:35.84 & 49:33:04.3 & 1.3    &   1.5  & 0.1  & 0.071  & x  \\
  A1902            &  2MASX J14214046+3717304  & 14:21:40.55 & 37:17:30.9 & 0.7    &   0.7  & 0.1  & 0.160  & x  \\
  A1927            &  2MASX J14310681+2538013  & 14:31:06.80 & 25:38:00.6 & 2.9    &   3.3  & 0.1  & 0.0967 & x  \\
  A1930            &  MCG +05-34-067           & 14:32:37.97 & 31:38:48.7 & 5.7    &   5.7  & 0.1  & 0.1316 & $\surd$  \\
  RXJ1440.6+0327   &  NGC 5718                 & 14:40:42.86 & 03:27:55.3 & 1.1    &   0.9  & 0.1  & 0.0274 & N  \\ 
  A1978            &  2MASX J14510936+1436432  & 14:51:09.35 & 14:36:43.3 & 0.72   &   0.53 & 0.09 & 0.1468 & x  \\
  MACS1532.9+3021   &  SDSS J153253.78+302059.3 & 15:32:53.78 & 30:20:59.3 & 8.78   & 8.82   & 0.08 & 0.3615 & $\surd$  \\
  A2110            &  2MASX J15395079+3043037  & 15:39:50.79 & 30:43:04.1   & 1.75   & 1.90   & 0.08 & 0.0976 & N  \\
  A2108 (a)        &  2MASX J15401594+1752292  & 15:40:15.87 & 17:52:28.4   & 0.8    &   0.9  & 0.1  & 0.092  & x  \\ 
 \hspace{9 mm} (b) &  2MASX J15401902+1751232  & 15:40:19.17 & 17:51:25.2   & 1.0    & 1.6    & 0.1  & 0.092  & x  \\
 \hspace{9 mm} (c) &  2MASX J15401797+1753042  & 15:40:18.0  &  17:53:04  & $<$0.3 & $<$0.3 & 0.1    & 0.092  & x  \\
  RXJ1604.9+2356   &  NGC 6051                 & 16:04:56.65 & 23:55:57.5 & 38.5   & 190.3  & 0.2  & 0.0324 & x  \\ 
  A2204            &  VLSS J1632.7+0534        & 16:32:46.95 & 05:34:32.7 & 21.3   & 27.2   & 0.1  & 0.1514 & $\surd$  \\
  A2228            &  2MASX J16480084+2956575  & 16:48:00.82 & 29:56:56.7 & 0.39   & 0.39   & 0.07 & 0.1013 & x  \\
  A2244            &  2MASX J17024247+3403363  & 17:02:42.48 & 34:03:37.3 & 0.73   & 0.82   & 0.07 & 0.0980 & x  \\
  RXJ1715.3+5725   & NGC 6338                  & 17:15:22.98 & 57:24:40.4 & 29.2   & 30.5   & 0.1  & 0.0282 & $\surd$  \\
  Z8193            & B3 1715+425               & 17:17:19.21 & 42:26:59.7 & 86.5   & 88.7   & 0.15 & 0.1754 & $\surd$  \\
  Z8197            & 2MASX J17181198+5639563   & 17:18:11.93 & 56:39:55.9 &  7.4   & 8.9    & 0.06 & 0.1140 & $\surd$  \\
  RXJ1733.0+4345   & IC 1262                   & 17:33:02.01 & 43:45:34.7 & 5.2    & 5.5    & 0.1  & 0.0331 & $\surd$  \\
  Z8276            & 2MASX J17441450+3259292   & 17:44:14.46 & 32:59:29.3 & 68.2   & 71.7   & 0.13 & 0.075  & $\surd$  \\
  A2443            & 2MASX J22260792+1721228   & 22:26:07.94 & 17:21:22.2 & 4.57   & 9.04   & 0.06 & 0.1105 & x  \\
  A2457            & 2MASX J22354078+0129053   & 22:35:40.77 & 01:29:05.9 & 0.37   & 0.32   & 0.06 & 0.0592 & x \\    
  A2495            & MCG +02-58-021            & 22:50:19.72 & 10:54:12.6 & 1.82   & 2.85   & 0.09 & 0.0808 & $\surd$  \\
  A2626            & IC 5338                   & 23:36:30.49 & 21:08:47.5 & 6.66   & 7.27   & 0.04 & 0.0552 & $\surd$  \\ 
  A2627 (a)        & B2 2334+23                & 23:36:42.12 & 23:55:29.0 & 88.4   & 138.7  & 0.1  & 0.127  & N  \\
  \hspace{9 mm} (b) &  2MASX J23364245+2354442 & 23:36:42.47 & 23:54:44.6 & 19.1  & 20.2   & 0.1  & 0.122  & N  \\
  Z9077            & 2MASX J23503544+2929386   & 23:50:35.15 & 29:29:44.4 & 1.92   & 3.95   & 0.06 & 0.015 & $\surd$  \\ 
  A2665            &  MCG +01-60-039           & 23:50:50.56 & 06:08:58.6 & 4.77   & 7.93   & 0.09 & 0.0567 & $\surd$  \\
  A2675            &  2MASX J23554260+1120355  & 23:55:42.61 & 11:20:35.5 & 3.9    & 3.9    & 0.1  & 0.0746 & x  \\
 \it{Diffuse envelope only} \\
  A2622            &  4C +27.53A               & 23:35:01.5 & 27:22:21   & $<$0.24 & 5.91  & 0.08 & 0.061  & x  \\  

  \it{Upper limits}           \\
  A7               & 2MASX J00114523+3224562   & 00:11:45.2 & 32:24:56  & $<$0.18 & $<$0.18 & 0.06 & 0.1017 & x  \\
  A21 (a)          & 2MASXi J0020373+283928    & 00:20:37.4 & 28:39:28  & $<$0.3  & $<$0.3  & 0.1  & 0.0967 & x  \\
  \hspace{6 mm} (b) & 2MASX J00203715+2839334  & 00:20:37.1 &  28:39:34 & $<$0.3  & $<$0.3  & 0.1  & 0.0967 & x  \\
  RXJ0021.6+2803   & IV Zw 015 NOTES01         & 00:21:36.8 & 28:03:02  & $<$0.3  & $<$0.3  & 0.1  & 0.094  & x  \\
  A84              & 2MASX J00415507+2122379   & 00:41:55.0 & 21:22:38  & $<$0.78 & $<$0.78 & 0.26 & 0.103  & x  \\
  A104             & 2MASX J00494980+2427021   & 00:49:49.8 & 24:27:02  & $<$0.45 & $<$0.45 & 0.15 & 0.082  & x  \\
  A272             & V Zw 139 NED05            & 01:55:10.6 & 33.53:48  & $<$0.15 & $<$0.15 & 0.05 & 0.0898 & x  \\
  RXJ0228.2+2811   & IC 0227                   & 02:28:03.6 & 28:10:31  & $<$0.3  & $<$0.3  & 0.1  & 0.0351 & x  \\
  A566            & KUG 0659+633              & 07:04:28.6 & 63:18:41 & $<$0.3  & $<$0.3  & 0.1  & 0.0945 & x \\
  A602            & 2MASX J07531662+2924051   & 07:53:16.5 & 29:24:06 & $<$0.48 & $<$0.48 & 0.16 & 0.0601 & x \\
  A750            & 2MASX J09091273+1058286   & 09:09:12.6 & 10:58:29 & $<$0.33 & $<$0.33 & 0.11 & 0.177  & N \\
  A961            & 2MASX J10162281+3338170   & 10:16:23.0 & 33:38:19 & $<$0.27 & $<$0.27 & 0.09 & 0.124  & x \\
  A1177           & NGC 3551                  & 11:09:44.4 & 21:45:34 & $<$0.3  & $<$0.3  & 0.1  & 0.0323 & x \\
  A1201           & 2MASX J11125450+1326093   & 11:12:54.5 & 13:26:10 & $<$0.27 & $<$0.27 & 0.09 & 0.1679 & x \\
  A1437           & 2MASX J12002533+0320490   & 12:00:25.3 & 03:20:50 & $<$0.21 & $<$0.21 & 0.07 & 0.1336 & x \\
  Z4905           & 2MASX J12101679+0523097   & 12:10:16.8 & 05:23:11 & $<$0.36 & $<$0.36 & 0.12 & 0.0766 & N \\
  A1800            & UGC 08738                 & 13:49:23.6 & 28:06:26  & $<$0.27 & $<$0.27 & 0.09 & 0.0750 & x  \\
  A1809            & 2MASX J13530637+0508586   & 13:53:06.4 & 05:08:59  & $<$0.3  & $<$0.3  & 0.1  & 0.0796 & x  \\
  A1918            & 2MASX J14252238+6311524   & 14:25:22.5 & 63:11:53  & $<$0.27 & $<$0.27 & 0.09 & 0.139  & x  \\
  A1983 (a)        &  2MASX J14525528+1642106  & 14:52:55.3 & 16:42:11  & $<$0.45 & $<$0.45 & 0.15 & 0.0442 & x  \\
 \hspace{9 mm} (b) &  CGCG 105-055             & 14:52:56.9 & 16:43:41  & $<$0.45 & $<$0.45 & 0.15 & 0.0459 & x  \\
  A2034            & 2MASX J15101172+3329112   & 15:10:11.7 & 33:29:11  & $<$0.3  & $<$0.3  & 0.1  & 0.111  & x  \\
  A2050            & 2MASX J15161794+0005203   & 15:16:17.9 & 00:05:21  & $<$0.27 & $<$0.27 & 0.09 & 0.118  & x  \\
  A2069            & 2MASX J15240841+2952553   & 15:24:08.4 & 29:52:55  & $<$0.3  & $<$0.3  & 0.1  & 0.1138 & x  \\
  A2072            &  2MASX J15254866+1814093  & 15:25:48.7 & 18:14:09  & $<$0.3  & $<$0.3  & 0.1  & 0.127  & $\surd$ \\  
  A2107            &  UGC 09958                & 15:39:39.0 & 21:46:58  & $<$0.36 & $<$0.36 & 0.12 & 0.042  & x  \\
  A2219            &  2MASX J16401981+4642409  & 16:40:19.8 & 46:42:41  & $<$0.3  & $<$0.3  & 0.1  & 0.2248 & x  \\ 
  A2294            & 2MASX J17241223+8553116   & 17:24:12.1 & 85:53:12  & $<$0.27 & $<$0.27 & 0.09 & 0.178  & $\surd$ \\
  RXJ1740.5+3539 (a) & CGCG 199-007 NED02      & 17:40:34.3 & 35:39:13  & $<$0.3  & $<$0.3  & 0.1  & 0.0416 & x  \\
 \hspace{24.5 mm} (b)  & CGCG 199-007 NED01    & 17:40:32.1 & 35:38:46  & $<$0.3  & $<$0.3  & 0.1  & 0.0448 & x  \\
  Z8338            &  NGC 6582 NED02           & 18:11:05.1 & 49:54:33  & $<$0.27 & $<$0.27 & 0.09 & 0.047  & x  \\
  A2318            &  2MASX J19051142+7805369  & 19:05:11.4 &  78:05:37 & $<$0.33 & $<$0.33 & 0.11 & 0.1405 & x  \\
  A2537            & 2MASX J22082334-0209489   & 22:08:23.3 & -02:09:49 & $<$0.24 & $<$0.24 & 0.08 & 0.295  & x  \\  
  A2589            & NGC 7647                  & 23:23:57.4 & 16:46:38  & $<$0.3  & $<$0.3  & 0.1  & 0.0407 & x  \\
  A2593            & NGC 7649                  & 23:24:20.1 & 14:38:50  & $<$0.45 & $<$0.45 & 0.15 & 0.0423 & x  \\
\\
\multicolumn{2}{l}{\bf{\emph{AE107 : 1996 : Bandwidth 50~MHz}}}   \\
  RXJ0341.3+1524   & III Zw 054                & 03:41:17.49 & 15:23:40.6 & 10.49 & 11.31 & 0.08 & 0.029  & x  \\
  RXJ0503.1+0608   & 2MASX J05030697+0607564   & 05:03:06.97 & 06:07:56.9 & 5.4   & 5.5   & 0.2  & 0.088  & x  \\
  A611             & 2MASX J08005684+3603234   & 08:00:56.85 & 36:03:23.0   & 0.45  & 0.40  & 0.05 & 0.288  & N  \\
  RXJ0819.6+6336   & 2MASX J08192591+6337256   & 08:19:25.86 & 63:37:26.1 & 5.5   & 10.0  & 0.1  & 0.1186 & x  \\
  A667             & 2MASX J08280587+4446005   & 08:28:05.84 & 44:46:01.1 & 2.16  & 3.46  & 0.06 & 0.145  & x  \\
  A971             & 2MASX J10195207+4059179   & 10:19:52.08 & 40:59:18.6 & 1.8   & 2.1   & 0.1  & 0.093  & x  \\
  A980             & 2MASX J10222849+5006200   & 10:22:28.43 & 50:06:20.1 & 1.6   & 2.6   & 0.1  & 0.158  & x  \\
  A1045            &  2MASX J10350012+3041380  & 10:35:00.14 & 30:41:38.2 & 2.24  & 2.46  & 0.09 & 0.1381 & x  \\
  RXJ1715.1+0309   & 2MASX J17151218+0309380   & 17:15:12.14 & 03:09:42.6 & 17.6  & 45.7  & 0.1  & 0.1647 & $\surd$  \\
  A2261            & 2MASX J17222717+3207571   & 17:22:27.06 & 32:07:58.1 & 0.64  & 0.59  & 0.05 & 0.224  & x  \\
  RXJ1750.2+3504   & 2MASX J17501683+3504587   & 17:50:16.90 & 35:04:58.5 & 31.0  & 31.9  & 0.1  & 0.1712 & $\surd$  \\
  RXJ2129.6+0005   & 2MASX J21293995+0005207   & 21:29:39.96 & 00:05:21.6 & 8.01  & 9.05  & 0.07 & 0.2346 & $\surd$  \\ 
 \it{Upper limits}           \\
 A68 (a)           & 2MASX J00370686+0909236   & 00:37:06.8 & 09:09:24  & $<$0.18 & $<$0.18 & 0.06 & 0.250  & x  \\
 \hspace{6 mm} (b) & ABELL 0068:[CAE99] b      & 00:37:04.9 & 09:09:47  & $<$0.18 & $<$0.18 & 0.06 & 0.259  & x  \\
 A267              & 2MASX J01524199+0100257   & 01:52:42.0 & 01:00:26  & $<$0.21 & $<$0.21 & 0.07 & 0.230  & x  \\
 RXJ0439.0+0716    & 2MASX J04390053+0716038   & 04:39:00.5 & 07:16:04  & $<$0.15 & $<$0.15 & 0.05 & 0.2452 & x  \\
 RXJ0448.2+0953    & 2MASXJ04481277+0953010    & 04:48:12.8 & 09:53:01  & $<$0.15 & $<$0.15 & 0.05 & 0.154  & x  \\ 
 A523              & 2MASX J04591293+0849411   & 04:59:12.9 & 08:49:41  & $<$0.1  & $<$0.1  & 0.03 & 0.1036 & x  \\
 Z1478             & SDSS J075944.36+535856.0  & 07:59:44.4 & 53:58:56  & $<$0.12 & $<$0.12 & 0.04 & 0.104  & x  \\
 A655              & 2MASX J08252902+4707598   & 08:25:29.0 & 47:08:01  & $<$0.18 & $<$0.18 & 0.06 & 0.129  & x  \\
 A671              & IC 2378                   & 08:28:31.6 & 30:25:53  & $<$0.27 & $<$0.27 & 0.09 & 0.051  & N  \\
 A990              & 2MFGC 08048               & 10:23:39.9 & 49:08:39  & $<$0.12 & $<$0.12 & 0.04 & 0.142  & x  \\
 A1033             & 2MASX J10314436+3502291   & 10:31:44.3 &  35:02:29 & $<$0.27 & $<$0.27 & 0.09 & 0.1259 & x  \\
 A2254             & 2MASX J17174586+1940482   & 17:17:45.8 & 19:40:48  & $<$0.3  & $<$0.3  & 0.1  & 0.178  & x  \\
 A2259             & 2MASX J17200968+2740077   & 17:20:09.7 & 27:40:08  & $<$0.21 & $<$0.21 & 0.07 & 0.164  & x  \\
 A2409             & 2MASX J22005255+2058087   & 22:00:52.5 & 20:58:09  & $<$0.21 & $<$0.21 & 0.07 & 0.1470 & x  \\
 A2552             & 2MASX J23113330+0338056   & 23:11:33.3 & 03:38:05  & $<$0.24 & $<$0.24 & 0.08 & 0.3025 & x  \\  
 A2631             & SDSS J233741.06+001705.7  & 23:37:41.0 & 00:17:06  & $<$0.3  & $<$0.3  & 0.1  & 0.278  & x  \\
\\

\multicolumn{2}{l}{\bf{\emph{AE099 : 1994 : Bandwidth 50~MHz }}}   \\
  A291             & 2MASX J02014311-0211474   & 02:01:43.14 & -02:11:48.1 & 5.43  & 5.49  & 0.08   & 0.196   & $\surd$  \\
  Z808             & 4C +01.06                 & 03:01:38.21 & 01:55:14.8  & 6.89  & 23.8  & 0.07   & 0.169   & $\surd$  \\
  RXJ0352.1+1941   & 2MASX J03525901+1940595   & 03:52:58.98 & 19:40:59.7  & 7.23  & 7.68  & 0.05   & 0.109   & $\surd$  \\
  RXJ0439.0+0520   & 2MASX J04390223+0520443   & 04:39:02.25 & 05:20:43.2  & 146.2 & 149.6 & 0.1    & 0.208   & $\surd$  \\ 
  Z1121            & 3C 162                    & 06:31:22.73 & 25:01:06.9  & 121.4 & 330.9 & 0.2    & 0.083   & $\surd$ \\
  RXJ0821.0+0752   & 2MASX J08210226+0751479   & 08:21:02.20 & 07:51:48.3  & 0.70  & 0.85  & 0.07   & 0.110   & $\surd$ \\
  Z2701            & 2MASX J09524915+5153053   & 09:52:49.21 & 51:53:05.3  & 3.82  & 4.20  & 0.03   & 0.215   & $\surd$ \\
  Z3146            & 2MASX J10233960+0411116   & 10:23:39.62 & 04:11:10.7  & 0.81  & 0.78  & 0.07   & 0.2906  & $\surd$  \\
  Z3179            & 2MASX J10255796+1241086   & 10:25:57.99 & 12:41:08.5  & 23.4  & 24.6  & 0.1    & 0.1432  & $\surd$  \\ 
  A1068            & 2MASX J10404446+3957117   & 10:40:44.50 & 39:57:11.2  & 2.16  & 2.62  & 0.06   & 0.1386  & $\surd$  \\
  A1084            & 2MASX J10443287-0704074   & 10:44:32.85 & -07:04:07.5 & 28.6  & 29.0  & 0.1    & 0.1326  & N  \\  
  Z3916            & 2MASX J11142180+5823195   & 11:14:21.66 & 58:23:19.8  & 5.40  & 6.76  & 0.05   & 0.204   & $\surd$  \\
  A1651            & 2MASX J12592251-0411460   & 12:59:22.47 & -04:11:46.5 & 1.58  & 1.73  & 0.06   & 0.0860  & x \\
  A1664            & 2MASX J13034252-2414428   & 13:03:42.58 & -24:14:42.4 & 14.45 & 14.38 & 0.07   & 0.1276  & $\surd$  \\
  A1835            & 2MASX J14010204+0252423   & 14:01:02.09 & 02:52:42.6  & 12.52 & 13.35 & 0.05   & 0.2523  & $\surd$  \\
  A1885            & 2MASX J14134379+4339450   & 14:13:43.72 & 43:39:45.0  & 35.9  & 35.3  & 0.1    & 0.090   & $\surd$ \\
  A2146            & 2MASX J15561395+6620530   & 15:56:13.89 & 66:20:53.2  & 9.10  & 9.68  & 0.05   & 0.2343  & $\surd$ \\
 \it{Upper limits}           \\
   A409             & 2MASX J03032123+0155344   & 03:03:21.2 & 01:55:32   & $<$0.18 & $<$0.18 & 0.06 & 0.153   & x  \\
   A644             & 2MASX J08172559-0730455   & 08:17:25.6 & -07:30:46  & $<$0.15 & $<$0.15 & 0.05 & 0.0705  & x  \\ 
   A697             & 2MASX J08425763+3622000   & 08:42:57.5 & 36:21:59   & $<$0.21 & $<$0.21 & 0.07 & 0.282   & x  \\
   A773 (a)         & 2MASX J09175344+5143379   & 09:17:53.4 & 51:43:37   & $<$0.21 & $<$0.21 & 0.07 & 0.216   & x  \\
 \hspace{7.5 mm} (b)  & 2MASX J09175344+5144009 & 09:17:53.5 & 51:44:01   & $<$0.21 & $<$0.21 & 0.07 & 0.224   & x  \\
  A1682 (a)         & 2MASX J13064570+4633305   & 13:06:46.13 & 46:33:29.8 & $<$0.3  & $<$0.3  & 0.1  & 0.2190  & x \\
\hspace{9 mm} (b)   & 2MASX J13064997+4633335   & 13:06:50.0 & 46:33:33    & $<$0.3  & $<$0.3  & 0.1  & 0.2330  & x  \\
 \\
 \bf{ATCA-6A Array}  \\         
 \hline
\\
\multicolumn{2}{l}{\bf{\emph{C1958 : 2011 : Bandwidth 2048~MHz }}} \\
   A2734            & ESO 409- G 025            & 00:11:21.65 & -28:51:15.1 &  3.8  &  3.6  & 0.1  & 0.0619 & $\surd$  \\
   A2746            & 2MASX J00141626-6604211   & 00:14:16.21 & -66:04:21.3 & 3.4   & 3.4   & 0.1  & 0.1592 & $\surd$ \\
   A3112            & ESO 248- G 006            & 03:17:57.66 & -44:14:17.6 & 464.0 & 596.7 & 1.7  & 0.0761 & $\surd$ \\
   RXJ0528.9-3927   & RBS0653                   & 05:28:53.02 & -39:28:18.0 & 0.7   & 0.7   & 0.2  & 0.2839 & $\surd$ \\
   MACSJ0547.0-3904 & NVSS J054701-390426       & 05:47:01.50 & -39:04:26.4 & 15.4  & 15.9  & 0.1  & 0.210 & $\surd$ \\  
   AS701            & 2MASX J12364841-3531511   & 12:36:48.42 & -35:31:51.7 & 1.4   & 1.3   & 0.1  & 0.0736 & $\surd$ \\
   A1664            & 2MASX J13034252-2414428   & 13:03:42.54 & -24:14:41.8 & 13.6  & 14.9  & 0.1  & 0.1276 & $\surd$ \\ 
   A3605            & 2MASX J14350691-2820306   & 14:35:06.93 & -28:20:30.5 &  4.6  &  4.5  & 0.1  & 0.0638 & $\surd$  \\
   RXJ1539.5-8335   & 2MASX J15393387-8335215   & 15:39:34.25 & -83:35:22.3 & 31.3  &  31.1 & 0.2  & 0.0758 & $\surd$ \\
   AS805            & IC 4765                   & 18:47:18.15 & -63:19:52.2 & 6.7   & 6.9   & 0.1  & 0.0150 & $\surd$ \\
   RXJ1931.6-3354   & PKS 1928-34               & 19:31:38.23 & -33:54:42.0 & 33.4  & 33.2  & 0.2  & 0.098  & $\surd$ \\
   RXJ1947.2-7623   & 2MASX J19471489-7623442   & 19:47:14.71 & -76:23:43.6 & 18.5  & 20.2  & 0.1  & 0.2175 & $\surd$ \\
   A3992            & 2MASX J23194046-7313366   & 23:19:40.62 & -73:13:36.7 & 1.4   &  1.3  & 0.1  & 0.0985 & $\surd$ \\
 \it{Upper limits}           \\
  AS384             & MCG -07-08-006            & 03:45:46.3 & -41:12:16   & $<$0.6 & $<$0.6 & 0.2 & 0.0600 & $\surd$ \\
 \\
\\
\\
\multicolumn{2}{l}{ \bf{\emph{C1958 : 2008 : Bandwidth 128~MHz }}}   \\
  A11               & 2MASX J00123392-1628086   & 00:12:33.88 & -16:28:07.3 &  31.2  &  33.4  & 0.2  & 0.1510 &  $\surd$\\ 
  A3017             & LCRS B022355.8-420821     & 02:25:53.05 & -41:54:52.4 &   8.97 &  10.11 & 0.06 & 0.2195 & $\surd$ \\ 
  A3112             & ESO 248- G 006            & 03:17:57.67 & -44:14:17.0 & 527.5  & 616.7  & 1.0  & 0.0761 & $\surd$ \\
  RXJ0331.1-2100    & 2MASX J03310587-2100326   & 03:31:06.04 & -21:00:32.9 &  28.9  &  32.9  & 0.1  & 0.1890 & $\surd$ \\
  A496              & MCG -02-12-039            & 04:33:37.84 & -13:15:43.2 &  67.7  &  68.6  & 0.3  & 0.0328 & $\surd$ \\
  RXJ0543.4-4430    & 2MASX J05432445-4430290   & 05:43:24.45 & -44:30:29.0 &  13.42 & 16.39  & 0.09 & 0.1637 & $\surd$ \\  
  AS555             & ESO 364- G 018            & 05:57:12.51 & -37:28:36.5 &  84.5  & 156.9  & 0.2  & 0.0448 & $\surd$ \\ 
  A3378             & PKS 0604-352              & 06:05:54.05 & -35:18:07.8 & 346.6  & 474.4  & 0.1  & 0.1412 & $\surd$ \\
  RXJ0747.5-1917    & PKS 0745-19               & 07:47:31.32 & -19:17:39.9 & 247.1  & 368.1  & 0.4  & 0.1028 & $\surd$ \\ 
  A1348             & LCRS B113851.7-115959     & 11:41:24.19 & -12:16:38.4 & 135.0  & 149.2  & 0.4  & 0.1195 & $\surd$ \\
  RXJ1304.3-3031    & NGC 4936                  & 13:04:17.12 & -30:31:34.5 &  19.9  &  21.6  & 0.1  & 0.0104 & $\surd$ \\
  RXJ1315.4-1623    & NGC 5044                  & 13:15:23.97 & -16:23:08.0 &  17.6  &  21.1  & 0.2  & 0.0093 & $\surd$ \\ 
  A3581             & IC 4374                   & 14:07:29.76 & -27:01:04.1 & 290.3  & 342.2  & 0.6  & 0.0218 &  $\surd$\\
  AS780             & 2MASX J14592875-1810453   & 14:59:28.77 & -18:10:45.4 & 148.6  & 158.1  & 0.3  & 0.2344 & $\surd$ \\
  RXJ1524.2-3154    & 2MASX J15241295-3154224   & 15:24:12.92 & -31:54:22.7 &  36.0  &  36.9  & 0.2  & 0.1022 & $\surd$ \\
  RXJ1558.4-1410    & PKS 1555-140              & 15:58:21.95 & -14:09:58.3 & 409.8  & 427.7  & 0.2  & 0.0970 & $\surd$ \\
  A3638             & 2MASX J19252969-4257106   & 19:25:29.72 & -42:57:11.1 &   7.0  &  6.8   & 0.2  & 0.0771 & $\surd$ \\
  A3639             & 2MASX J19281277-5056244   & 19:28:12.82 & -50:56:24.4 &  27.0  & 28.7   & 0.1  & 0.1507 & $\surd$ \\
  AS851             & NGC 6868                  & 20:09:54.07 & -48:22:46.5 & 104.6  & 114.3  & 0.3  & 0.0095 & $\surd$ \\
  RXJ2014.9-2430    & 2MASX J20145171-2430229   & 20:14:51.73 & -24:30:22.7 &  38.7  &  49.8  & 0.2  & 0.1576 & $\surd$ \\
  RXJ2213.1-2754    & 2MASX J22130601-2754205   & 22:13:05.97 & -27:54:20.9 &  45.4  &  49.9  & 0.2  & 0.0608 & $\surd$ \\
  A3880             & PKS 2225-308              & 22:27:54.46 & -30:34:32.0 &  42.2  &  58.8  & 0.3  & 0.0581 & $\surd$ \\
  AS1101            & ESO 291- G 009            & 23:13:58.64 & -42:43:39.7 &  13.5  & 48.9   & 0.1  & 0.0564 & $\surd$ \\
  A2580             & 2MASX J23212630-2312281   & 23:21:26.31 & -23:12:28.5 &   6.8  &   7.6  & 0.1  & 0.0863 & $\surd$ \\
  A2667             & 2MASX J23513947-2605032   & 23:51:39.43 & -26:05:02.8 &   8.9  &   9.0  & 0.1  & 0.2346 &  $\surd$\\
  A4059             & ESO 349- G 010            & 23:57:00.76 & -34:45:33.1 &   8.6  &  61.1  & 0.2  & 0.0491 & $\surd$ \\
 \it{Upper limits}           \\
  A133              & ESO 541- G 013            & 01:02:41.7 & -21:52:55   & $<$0.3   & $<$0.3   & 0.1  & 0.0569 & $\surd$  \\  
  A3088             & 2MASX J03070207-2839574   & 03:07:02.1 & -28:39:57   & $<$0.3   & $<$0.3   & 0.1  & 0.2529 & $\surd$  \\  
  A3444             & 2MASX J10235019-2715232   & 10:23:50.2 & -27:15:24   & $<$0.3   & $<$0.3   & 0.1  & 0.2537 & $\surd$  \\  
  A1060             & NGC 3311                  & 10:36:42.8 & -27:31:42   & $<$0.3   & $<$0.3   & 0.1  & 0.0120 & $\surd$  \\  
  A3998             & ESO 347- G 009            & 23:21:37.8 & -41:53:50   & $<$0.24  & $<$0.24  & 0.08 & 0.0903 & $\surd$  \\  
\end{longtable}
\twocolumn

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\onecolumn
\begin{longtable}[l]{@{}llllrrrrcr@{}}
\caption{ L Band fluxes.} \label{L_BAND} \\
%%This is the header for the first page of the table...
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core & Total & RMS & Redshift & Lines? \\
  \hline\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
\multicolumn{1}{l}{{\tablename} \thetable{} -- Continued} \\
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core \footnote{Peak if unresolved, peak of core component if resolved.}  & Total & RMS & Redshift\footnote{Crawford {\it{et al}} (1999) unless otherwise stated.} & Lines? \\
  \hline\hline
  \\
\endhead
%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\ \hline \hline
\endlastfoot
%Now the data...
 \\
 \bf{VLA-C Array}  \\
 \hline
 \\
\multicolumn{2}{l}{\bf{\emph{AE125 : 1997 : Bandwidth 50~MHz }}}   \\
 RXJ0341.3+1524   & III Zw054                & 03:41:17.50 & 15:23:47.0  & 17.51 & 18.14 & 0.35 & 0.029  & x \\  
 A646             & 2MASX J08220955+4705529  & 08:22:09.50 & 47:05:52.7  & 48.68 & 49.86 & 1.10 & 0.1268 & $\surd$ \\  
 Z2844            & NGC 3099                 & 10:02:36.54 & 32:42:24.3  &  9.84 & 10.03 & 0.16 & 0.0502 & x \\
 \\
 \bf{VLA-A Array}  \\
 \hline
\\
\multicolumn{2}{l}{\bf{\emph{AE117 : 1998 : Bandwidth 50~MHz }}}   \\
 Z808           & 4C +01.06                & 03:01:38.21  & 01:55:14.8 & 17.7  & 358.1  & 0.1  & 0.169  & $\surd$  \\
 A478           & 2MASX J04132526+1027551  & 04:13:25.27  & 10:27:54.7 & 15.3  & 24.5   & 0.2  & 0.086  & $\surd$  \\
 Z1261          & 4C +53.16                & 07:16:41.22  & 53:23:09.5 & 19.3  & 1580.6 & 0.4  & 0.064  & x \\
 RXJ1320.1+3308 & NGC5098                  & 13:20:14.72  & 33:08:36.2 & 11.3  & 83.3   & 0.1  & 0.0360 & $\surd$ \\
 A1835          & 2MASX J14010204+0252423  & 14:01:02.10  & 02:52:42.7 & 25.95 & 30.25  & 0.06 & 0.2523 & $\surd$  \\
 Z7160          & SDSS J145715.10+222034.4 & 14:57:15.10  & 22:20:34.3 &  4.12 & 4.19   & 0.07 & 0.2578 & $\surd$ \\
 A2009          & 2MASX J15001950+2122108  & 15:00:19.52  & 21:22:10.0 &  6.65 & 20.09  & 0.05 & 0.1532 & $\surd$  \\
 RXJ1720.1+2638 & 2MASX J17201001+2637317  & 17:20:10.04  & 26:37:32.0 &  4.5  &  5.7   & 0.1  & 0.1611 & $\surd$  \\
 A2261          & 2MASX J17222717+3207571  & 17:22:27.06  & 32:07:58.1 &  3.2  &  4.1   & 0.1  & 0.224  & x  \\
 RXJ2129.6+0005 & 2MASX J21293995+0005207  & 21:29:39.97  & 00:05:21.0 & 16.4  & 22.6   & 0.3  & 0.2346 & $\surd$  \\
 Z9077          & 2MASX J23503544+2929386  & 23:50:35.25  & 29:29:44.8 &  5.31 & 31.64  & 0.08 & 0.015  & $\surd$  \\ 
 \multicolumn{2}{l}{ \it{Resolved lobes with no distinct core} }          \\
 RXJ0819.6+6336 & 2MASX J08192591+6337256  & 08:19:25.86  & 63:37:26.1 & $<$0.6 & 31.8   & 0.1  & 0.1186 & x \\  
\end{longtable}
\twocolumn

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\onecolumn
\begin{longtable}[l]{@{}llllrrrrcr@{}}
\caption{ X Band fluxes.} \label{X_BAND} \\
%%This is the header for the first page of the table...
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core & Total & RMS & Redshift & Lines? \\
  \hline\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
\multicolumn{1}{l}{{\tablename} \thetable{} -- Continued} \\
  \hline\hline
        &            & \multicolumn{2}{c}{Position(J2000)} & \multicolumn{3}{c}{Fluxes (mJy)} & & &  \\
   Cluster & BCG & RA & DEC &  Core   & Total & RMS & Redshift & Lines? \\
  \hline\hline
  \\
\endhead
%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\ \hline \hline
\endlastfoot
%Now the data...
 \\
 \bf{VLA-C Array}  \\
 \hline
 \\
\multicolumn{2}{l}{\bf{\emph{AE125 : 1997 : Bandwidth 50~MHz }}}   \\
RXJ0341.3+1524    & III Zw054                       & 03:41:17.54 & 15:23:47.6  & 10.82 & 11.09 & 0.09 & 0.029  & x \\
A646              & 2MASX J08220955+4705529         & 08:22:09.54 & 47:05:52.7  & 72.09 & 74.57 & 0.06 & 0.1268 & $\surd$  \\
A621              & 2MASX J08111245+7002284         & 08:11:12.38 & 70:02:30.4  &  5.26 & 14.73 & 0.09 & 0.223  & x \\
Z2844             & NGC 3099                        & 10:02:36.55 & 32:42:24.2  &  6.95 &  7.14 & 0.09 & 0.0502 & x \\ 
 \\
 \bf{VLA-A Array}  \\
 \hline
\\
\multicolumn{2}{l}{\bf{\emph{AE117 : 1998 : Bandwidth 50~MHz }}}   \\
 RXJ0000.1+0816 & UGC 12890                & 00:00:07.033 & 08:16:45.04  & 26.8  & 27.8  & 0.3  & 0.0387 & $\surd$ \\
 A77            & UGC 00428                & 00:40:28.261 & 29:33:21.32  & 0.22  & 2.31  & 0.05 & 0.071   & x \\
 MACS0159.8-0850 & SDSS J015949.34-084958.7 & 01:59:49.353 & -08:49:59.01 & 59.1  & 59.2  & 1.0  & 0.4051  & $\surd$ \\
 Z808           & 4C +01.06                & 03:01:38.208 & 01:55:14.76  & 1.37  & 2.92  & 0.05 & 0.169   & $\surd$  \\
 RXJ0352.9+1941 & 2MASX J03525901+1940595  & 03:52:59.004 & 19:40:59.67  & 10.4  & 9.9   & 0.2  & 0.109   &$\surd$   \\
 A478           & 2MASX J04132526+1027551  & 04:13:25.277 & 10:27:54.78  &  5.9  & 5.8   & 0.1  & 0.086  & $\surd$  \\
 RXJ0439.0+0520 & 2MASX J04390223+0520443  & 04:39:02.263 & 05:20:43.70  & 291.9 & 294.2 & 0.15 & 0.208  & $\surd$  \\
 Z1261          & 4C +53.16                & 07:16:41.221 & 53:23:09.54  &  28.4 & 28.9  & 0.1  & 0.064  & x \\
 RXJ0819.6+6336 & 2MASX J08192591+6337256  & 08:19:25.863 & 63:37:26.06  &  0.4  & 8.68  & 0.1  & 0.1186 & x \\     
 A646           & 2MASX J08220955+4705529  & 08:22:09.547 & 47:05:52.90  &  93.3 & 94.4  & 0.4  & 0.1268 & $\surd$  \\
 A795           & 2MASX J09240529+1410217  & 09:24:05.304 & 14:10:21.52  &  7.4  & 11.1  & 0.1  & 0.1355 & $\surd$  \\
 Z3179          & 2MASX J10255796+1241086  & 10:25:57.992 & 12:41:08.44  &  7.1  & 8.5   & 0.1  & 0.1432 & $\surd$  \\
 A1068          & 2MASX J10404446+3957117  & 10:40:44.499 & 39:57:11.20  &  1.0  & 1.2   & 0.1  & 0.1386 & $\surd$  \\
 A1361          & 4C +46.23                & 11:43:39.594 & 46:21:20.36  &  2.2  & 2.0   & 0.2  & 0.1167 & $\surd$  \\
 A1668          & IC 4130                  & 13:03:46.597 & 19:16:17.46  &  2.9  & 8.1   & 0.1  & 0.0640 & $\surd$  \\
 RXJ1320.1+3308 & NGC5096 NED02            & 13:20:14.728 & 33:08:36.13  &  5.8  & 6.2   & 0.1  & 0.0360 & $\surd$ \\
 RXJ1326.3+0013 & 2MASX J13261760+0013177  & 13:26:17.6   & 00:13:17     &  0.8  & 3.0   & 0.08 & 0.0821 & x  \\
 A1835          & 2MASX J14010204+0252423  & 14:01:02.100 & 02:52:42.74  &  6.6  & 6.9   & 0.1  & 0.2523 & $\surd$  \\      
 A1991          & NGC5778                  & 14:54:31.389 & 18:38:32.42  &  6.7  & 6.6   & 0.1  & 0.0595 & $\surd$  \\
 Z7160          & SDSS J145715.10+222034.4 & 14:57:15.099 & 22:20:34.34  &  1.6  & 1.5   & 0.1  & 0.2578 & $\surd$ \\   
 A2009          & 2MASX J15001950+2122108  & 15:00:19.519 & 21:22:09.92  &  3.2  & 3.3   & 0.1  & 0.1532 & $\surd$  \\
 RXJ1504.1-0248 & LCRS B150131.5-023636    & 15:04:07.518 & -02:48:16.64 &  29.9 & 30.0  & 0.2  & 0.2171 & $\surd$   \\  
 MACS1532.9+3021 & SDSS J153253.78+302059.3 & 15:32:53.777 & 30:20:59.42  &  6.6  & 6.3   & 0.1  & 0.3615 & $\surd$  \\
 A2204          & VLSS J1632.7+0534        & 16:32:46.946 & 05:34:32.74  &  14.1 & 14.3  & 0.1  & 0.1514 & $\surd$  \\
 Z8197          & 2MASX J17181198+5639563  & 17:18:11.944 & 56:39:56.23  &  7.7  & 8.6   & 0.1  & 0.1140 & $\surd$  \\
 4C -05.84      & 2MASX J20243532-0516413  & 20:24:35.352 & -05:16:41.42 &  3.1  & 3.2   & 0.2  & 0.0822 & $\surd$  \\
 RXJ2129.6+0005 & 2MASX J21293995+0005207  & 21:29:39.960 & 00:05:21.21  &  4.0  & 4.2   & 0.1  & 0.2346 & $\surd$  \\
 A2626          & IC 5338                  & 23:36:30.491 & 21:08:47.46  &  5.7  & 5.9   & 0.1  & 0.0552 & $\surd$  \\
 A2627          & B2 2334+23               & 23:36:42.094 & 23:55:29.20  &  50.6 & 59.8  & 0.2  & 0.127  & N  \\
 Z9077          & 2MASX J23503544+2929386  & 23:50:35.189 & 29:29:44.78  & 0.27  & 0.21  & 0.06 & 0.015 & $\surd$  \\
 A2665          & MCG +01-60-039           & 23:50:50.558 & 06:08:58.56  & 1.48  & 1.46  & 0.06 & 0.0567 & $\surd$ \\
 \it{Upper limits}           \\
 A2622          & 4C +27.53A               & 23:35:01.5 & 27:22:21    & $<$0.3 &  $<$0.3 & 0.1 & 0.061 & x  \\
 \\
 \bf{ATCA-6A Array}  \\
 \hline
 \\
\multicolumn{2}{l}{\bf{\emph{C1958 : 2011 : Bandwidth 2048~MHz }}}   \\
   A2734            & ESO 409- G 025            & 00:11:21.65 & -28:51:15.7 & 2.5   & 2.6   & 0.2  & 0.0619 & $\surd$  \\
   A2746            & 2MASX J00141626-6604211   & 00:14:16.21 & -66:04:21.6 & 2.8   &  2.8  & 0.1  & 0.1592 & $\surd$ \\
   A3112            & ESO 248- G 006            & 03:17:57.66 & -44:14:17.6 & 311.1 & 456.7 & 2.0  & 0.0761 &  $\surd$ \\
   MACSJ0547.0-3904 & NVSS J054701-390426       & 05:47:01.50 & -39:04:26.5 & 14.1  & 15.3  & 0.2  & 0.210 & $\surd$ \\  
   AS701            & 2MASX J12364841-3531511   & 12:36:48.41 & -35:31:52.2 &  2.0  &  2.0  & 0.1  & 0.0736 & $\surd$ \\
   A1664            & 2MASX J13034252-2414428   & 13:03:42.54 & -24:14:41.8 & 9.3   & 10.6  & 0.1  & 0.1276 & $\surd$ \\ 
   A3605            & 2MASX J14350691-2820306   & 14:35:06.93 & -28:20:30.5 & 4.3   & 4.3   & 0.1  & 0.0638 & $\surd$  \\
   RXJ1539.5-8335   & 2MASX J15393387-8335215   & 15:39:34.25 & -83:35:22.3 & 18.8  & 19.6  & 0.2  & 0.0758 & $\surd$ \\
   AS805            & IC 4765                   & 18:47:18.14 & -63:19:52.2 &  4.5  &  4.6  & 0.1  & 0.0150 & $\surd$ \\
   RXJ1931.6-3354   & PKS 1928-34               & 19:31:38.23 & -33:54:42.1 & 22.4  & 23.5  & 0.2  & 0.098  & $\surd$  \\
   RXJ1947.2-7623   & 2MASX J19471489-7623442   & 19:47:14.71 & -76:23:43.6 & 10.5  & 13.3  & 0.2  & 0.2175 & $\surd$ \\
  \it{Upper limits}           \\
  AS384             & MCG -07-08-006            & 03:45:46.3 & -41:12:16   & $<$0.42 & $<$0.42 & 0.14 & 0.0600 & $\surd$ \\
  RXJ0528.9-3927    & RBS0653                   & 05:28:53.0 & -39:28:18   & $<$0.6  & $<$0.6  & 0.2  & 0.2839 & $\surd$  \\
  A3992             & 2MASX J23194046-7313366   & 23:19:40.9 & -73:13:38   & $<$0.51 & $<$0.51 & 0.17 & 0.0985 & $\surd$ \\
 \\
\multicolumn{2}{l}{ \bf{\emph{C1958 : 2008 Bandwidth 128~MHz }}}   \\
  A11               & 2MASX J00123392-1628086   & 00:12:33.88 & -16:28:07.5 &  21.8 &  24.2  & 0.1  & 0.1510 & $\surd$ \\ 
  A3017             & LCRS B022355.8-420821     & 02:25:53.03 & -41:54:52.6 &  3.8  &  4.2   & 0.1  & 0.2195 & $\surd$ \\ 
  A3112             & ESO 248- G 006            & 03:17:57.67 & -44:14:17.0 & 317.0 & 421.7  & 1.0  & 0.0761 & $\surd$ \\
  RXJ0331.1-2100    & 2MASX J03310587-2100326   & 03:31:06.04 & -21:00:32.7 & 8.2   & 12.2   & 0.1  & 0.1890 & $\surd$ \\
  A496              & MCG -02-12-039            & 04:33:37.84 & -13:15:43.2 & 50.1  & 52.3   & 0.2  & 0.0328 & $\surd$ \\
  RXJ0543.4-4430    & 2MASX J05432445-4430290   & 05:43:24.45 & -44:33:28.8 & 3.09  & 3.26   & 0.09 & 0.1637 & $\surd$ \\
  AS555             & ESO 364- G 018            & 05:57:12.53 & -37:28:36.5 & 58.0  & 101.8  & 0.3  & 0.0448 & $\surd$ \\ 
  A3378             & PKS 0604-352              & 06:05:54.06 & -35:18:07.6 & 122.5 & 260.9  & 0.6  & 0.1412 & $\surd$ \\
  RXJ0747.5-1917    & PKS 0745-19               & 07:47:31.32 & -19:17:39.9 & 77.5  & 117.9  & 0.2  & 0.1028 & $\surd$ \\ 
  A1348             & LCRS B113851.7-115959     & 11:41:24.19 & -12:16:38.4 & 88.3  & 110.5  & 0.4  & 0.1195 & $\surd$ \\
  RXJ1304.3-3031    & NGC 4936                  & 13:04:17.12 & -30:31:34.5 & 12.9  & 14.0   & 0.1  & 0.0104 & $\surd$ \\
  RXJ1315.4-1623    & NGC 5044                  & 13:15:23.97 & -16:23:07.6 & 13.6  & 15.6   & 0.1  & 0.0093 & $\surd$ \\
  A3581             & IC 4374                   & 14:07:29.76 & -27:01:04.3 & 198.3 & 223.4  & 0.6  & 0.0218 & $\surd$ \\
  AS780             & 2MASX J14592875-1810453   & 14:59:28.77 & -18:10:45.4 & 109.9 & 119.8  & 0.4  & 0.2344 & $\surd$ \\
  RXJ1524.2-3154    & 2MASX J15241295-3154224   & 15:24:12.92 & -31:54:22.7 & 17.3  & 18.9   & 0.2  & 0.1022 & $\surd$ \\
  RXJ1558.4-1410    & PKS 1555-140              & 15:58:21.95 & -14:09:58.3 & 191.1 & 210.9  & 0.9  & 0.0970 & $\surd$ \\
  A3638             & 2MASX J19252969-4257106   & 19:25:29.72 & -42:57:10.9 &  4.1  &  4.1   & 0.2  & 0.0771 & $\surd$ \\
  A3639             & 2MASX J19281277-5056244   & 19:28:12.82 & -50:56:24.4 & 15.45 & 17.61  & 0.09 & 0.1507 & $\surd$ \\
  AS851             & NGC 6868                  & 20:09:54.07 & -48:22:46.5 & 77.7  & 98.8   & 0.3  & 0.0095 & $\surd$ \\
  RXJ2014.9-2430    & 2MASX J20145171-2430229   & 20:14:51.74 & -24:30:22.5 & 13.6  & 20.0   & 0.1  & 0.1576 & $\surd$ \\
  RXJ2213.1-2754    & 2MASX J22130601-2754205   & 22:13:05.97 & -27:54:20.9 & 21.2  & 25.3   & 0.1  & 0.0608 & $\surd$ \\
  A3880             & PKS 2225-308              & 22:27:54.48 & -30:34:31.8 &  21.8 & 34.9   & 0.2  & 0.0581 & $\surd$ \\
  AS1101            & ESO 291- G 009            & 23:13:58.64 & -42:43:39.5 &  3.0  & 15.4   & 0.1  & 0.0564 & $\surd$ \\
  A2580             & 2MASX J23212630-2312281   & 23:21:26.33 & -23:12:27.5 &  1.5  &  1.5    & 0.1  & 0.0863 & $\surd$ \\
  A2667             & 2MASX J23513947-2605032   & 23:51:39.43 & -26:05:03.0 &  6.8  &  7.2   & 0.1  & 0.2346 & $\surd$ \\
  A4059             & ESO 349- G 010            & 23:57:00.74 & -34:45:33.5 &  2.14 & 13.50  & 0.15 & 0.0491 & $\surd$ \\
  \it{Upper limits}           \\
  A133              & ESO 541- G 013            & 01:02:41.7 & -21:52:55   & $<$0.3  & $<$0.3  & 0.1   & 0.0569 & $\surd$  \\  
  A3088             & 2MASX J03070207-2839574   & 03:07:02.1 & -28:39:57   & $<$0.3  & $<$0.3  & 0.1   & 0.2529 & $\surd$  \\  
  A3444             & 2MASX J10235019-2715232   & 10:23:50.2 & -27:15:24   & $<$0.3  & $<$0.3  & 0.1   & 0.2537 & $\surd$  \\  
  A1060             & NGC 3311                  & 10:36:42.8 & -27:31:42   & $<$0.3  & $<$0.3  & 0.1   & 0.0120 & $\surd$  \\  
  A3998             & ESO 347- G 009            & 23:21:37.8 & -41:53:50   & $<$0.27 & $<$0.27 & 0.09  & 0.0903 & $\surd$  \\  
\end{longtable}
\begin{longtable}[l]{@{}lllllcll@{}}
\caption{ Flux contribution of the core component at 10~GHz and the non-core component at 1~GHz as inferred from model fitting when fit best using two power law model.  Note that radio SEDs are almost invariably too under sampled to perform a complete, unequivocal spectral breakdown.  These fits were conservatively performed using a simple yet consistent, physically motivated model.  See Section \ref{SED_Fits} for description of the fitting and model.  Also see Appendix \ref{APPENDIX_NOTES} for comments and justification for individual sources.  Fit labels 1: Resolved core component seen in images fit separately.  2: Core component fit separately, inferred non-core flux for lower resolution literature fluxes from SED shape. 3: Two components fit direct from SED using a split power model. 4: Only a single component reliably extractable SED, extrapolate to get limits. 5: Single observed flux or two fluxes with indeterminate index, extrapolate for both limits. (i) When core component considered negligible at 1~GHz hence total flux at 1~GHz taken as non-core flux.  (ii) Core expected to contribute significant fraction of measured flux at 1~GHz, non-core contribution taken as the difference between total fitted flux at 1~GHz and core contribution at this frequency. (*See notes) } \label{Model_Fitted} \\
%%This is the header for the first page of the table...
  \hline\hline 
  Cluster & Non-core (at 1~GHz)  & Core (at 10~GHz)    & Steep Index & Flat Index & Flat          & Fit Label & Lines? \\
          & (mJy)                &  (mJy)              &             &            & normalisation &           &        \\
  \hline\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
\multicolumn{1}{l}{{\tablename} \thetable{} -- Continued} \\
  \hline\hline
  Cluster & Non-core (at 1~GHz) & Core (at 10~GHz)   & Steep Index & Flat Index & Flat          & Fit Label & Lines? \\
          & (mJy)               & (mJy)              &             &            & normalisation &           &        \\
  \hline\hline
  \\
\endhead
%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\ \hline \hline
\endlastfoot
%Now the data...
 \\
\multicolumn{3}{l}{ \bf{Core and Non-core Values}}  \\  
 \hline
 \\
 A11            & 77.4   $\pm$ 22.7  & 21.7  $\pm$ 10.7 & 0.85 $\pm$ 0.12 & 0.35  $\pm$ 0.22 & 126.2 $\pm$ 7.4    & 2(ii) & $\surd$  \\  
 RXJ0058.9+2657 & 2022.1 $\pm$ 592.1  & 6.5   $\pm$ 3.1  & 0.79 $\pm$ 0.16 & 0.2  $\pm$ 0.2  & 10.35  $\pm$ 3.39  & 1(i)  & x \\
 RXJ0107.4+3227 & 4895.7 $\pm$ 1006.0 & 103.1 $\pm$ 5.4  & 0.74 $\pm$ 0.09 & -0.29 $\pm$ 0.03 & 52.88 $\pm$ 2.78  & 1(i)  & $\surd$  \\  
 A160           & 1002.4 $\pm$ 96.2   & 8.6   $\pm$ 3.4  & 0.89 $\pm$ 0.09 & 0.33 $\pm$ 0.18 & 18.49  $\pm$ 7.32  & 1(i)  & x \\
 RXJ0123.6+3315 & 103.4  $\pm$ 49.8   & 1.27  $\pm$ 0.61 & 1.30 $\pm$ 0.35 & 0.2  $\pm$ 0.2  & 2.02   $\pm$ 0.65  & 1(i)  & x \\
 A262           & 82.1   $\pm$ 21.3   & 3.2   $\pm$ 1.5  & 1.07 $\pm$ 0.16 & 0.0  $\pm$ 0.2  & 3.2    $\pm$ 1.1   & 1/3   & $\surd$ \\
 A3017          & 97.7   $\pm$ 8.3    & 3.8   $\pm$ 1.0  & 1.52 $\pm$ 0.15 & 0.05  $\pm$ 0.10 & 4.2   $\pm$ 1.1   & 2(i)  & $\surd$ \\
 A407           & 702.2  $\pm$ 98.7   & 3.1   $\pm$ 1.8  & 0.80 $\pm$ 0.18 & 0.2  $\pm$ 0.2  & 4.83   $\pm$ 1.58  & 1(i)  & $\surd$ \\
 A478           & 33.8   $\pm$ 3.6    & 4.8   $\pm$ 0.3  & 1.0  $\pm$ 0.2  & 0.59  $\pm$ 0.07 & 18.8  $\pm$ 1.2   & 1(ii) & $\surd$ \\
 A496           & 78.1   $\pm$ 7.2    & 40.1  $\pm$ 3.7  & 1.80 $\pm$ 0.04 & 0.30  $\pm$ 0.09 & 80.3  $\pm$ 14.5  & 3     & $\surd$ \\
 RXJ0543.4-4430 & 195.6  $\pm$ 11.6   & 3.6   $\pm$ 1.8  & 1.85 $\pm$ 0.55 & -0.55 $\pm$ 0.19 & 1.0   $\pm$ 0.5   & 2(i)  & $\surd$ \\
 Z1121          & 1447.5 $\pm$ 293.8  & 105.1 $\pm$ 33.8 & 0.93 $\pm$ 0.21 & 0.2   $\pm$ 0.2  & 166.6 $\pm$ 53.5  & 1     & $\surd$ \\
 RXJ0819.6+6336 & 41.5   $\pm$ 2.8   & 0.4   $\pm$ 0.3  & 0.82 $\pm$ 0.05 & 0.2   $\pm$ 0.2  & 0.6   $\pm$ 0.3    & 1     & x \\
 A761           & 481.7  $\pm$ 198.9  & 7.7   $\pm$ 3.7  & 0.96 $\pm$ 0.26 & 0.2  $\pm$ 0.2  & 12.21  $\pm$ 3.93  & 1(i)  & x \\
 Z3146          & 8.3    $\pm$ 1.1   & 0.6   $\pm$ 0.3  & 1.0  $\pm$ 0.2  & 0.41  $\pm$ 0.34 & 1.6   $\pm$ 0.9    & 2(ii) & $\surd$ \\
 AS701          & 4.7    $\pm$ 0.4   & 2.2   $\pm$ 0.8  & 1.41 $\pm$ 0.05 & -0.72 $\pm$ 0.19 & 0.4   $\pm$ 0.2    & 2(i)  & $\surd$ \\
 A1664          & 21.4   $\pm$ 10.5  & 10.1  $\pm$ 1.4  & 1.12 $\pm$ 0.17 & 0.50  $\pm$ 0.22 & 31.7  $\pm$ 13.9   & 2(ii) & $\surd$ \\
 RXJ1320.1+3308 & 83.7   $\pm$ 6.6    & 7.0   $\pm$ 2.4  & 0.56 $\pm$ 0.04 & 0.27 $\pm$ 0.09 & 12.96  $\pm$ 4.42  & 1(ii) & $\surd$ \\
 A1763          & 764.8  $\pm$ 203.8  & 3.2   $\pm$ 1.5  & 1.15 $\pm$ 0.13 & 0.2  $\pm$ 0.2  & 5.06   $\pm$ 2.23  & 1(i)  & $\surd$ \\
 A3581          &  644.7  $\pm$ 96.6   & 92.7  $\pm$ 13.2 & 0.48 $\pm$ 0.02 & 0.15  $\pm$ 0.08 & 131.6 $\pm$ 14.2 & 1(ii) & $\surd$ \\
 A1930          & 5.5    $\pm$ 2.1   & 4.9   $\pm$ 1.0  & 0.86 $\pm$ 0.11 & 0.20  $\pm$ 0.18 & 7.8   $\pm$ 1.5    & 2(ii) & $\surd$ \\
 A3605          & 5.1    $\pm$ 1.7   & 4.3   $\pm$ 1.0  & 1.0  $\pm$ 0.2  & 0.09  $\pm$ 0.12 & 5.3   $\pm$ 1.3    & 2(ii) & $\surd$ \\
 Z7160          & 20.6   $\pm$ 2.0   & 1.5   $\pm$ 0.6  & 1.09 $\pm$ 0.10 & 0.49  $\pm$ 0.34 &  4.8  $\pm$ 2.0    & 2(ii) & $\surd$ \\
 A2009          & 34.0   $\pm$ 6.5    & 3.3   $\pm$ 1.4  & 1.81 $\pm$ 0.05 & 0.38 $\pm$ 0.29 & 7.80   $\pm$ 3.45  & 1(ii) & $\surd$ \\
 A2033          & 669.7  $\pm$ 212.7  & 8.0   $\pm$ 4.6  & 0.78 $\pm$ 0.19 & 0.2  $\pm$ 0.2  & 12.68  $\pm$ 4.08  & 1(i)  & $\surd$ \\
 A2055          & 454.3  $\pm$ 15.4   & 92.4  $\pm$ 38.7 & 0.63 $\pm$ 0.01 & 0.20 $\pm$ 0.14 & 147.53 $\pm$ 12.61 & 1(ii) & $\surd$ \\
 A2063          & 13.4   $\pm$ 5.2    & 1.7   $\pm$ 1.3  & 0.82 $\pm$ 0.30 & 0.42 $\pm$ 0.39 & 3.95   $\pm$ 3.66  & 1(ii) & x \\
 A2110          & 3.8    $\pm$ 1.1   & 1.6   $\pm$ 0.3  & 1.89 $\pm$ 0.06 & 0.18  $\pm$ 0.10 & 2.4   $\pm$ 0.3    & 3     & $\surd$ \\
 RXJ1604.9+2356 & 717.0  $\pm$ 9.0   & 33.3  $\pm$ 4.8  & 0.82 $\pm$ 0.01 & 0.2   $\pm$ 0.2  & 53    $\pm$ 17     & 1     & x \\
 A2204          & 76.8   $\pm$ 23.5  & 9.5   $\pm$ 2.9  & 1.16 $\pm$ 0.10 & 0.32  $\pm$ 0.10 & 20.0  $\pm$ 4.0    & 3     & $\surd$ \\
 RXJ1720.1+2638 & 101.3  $\pm$ 8.8   & 3.4   $\pm$ 1.8  & 1.08 $\pm$ 0.03 & 0.19  $\pm$ 0.12 &  5.3  $\pm$ 1.2    & 1(ii) & $\surd$ \\
 Z8276          & 45.5   $\pm$ 9.0   & 59.2  $\pm$ 11.8 & 1.45 $\pm$ 0.07 & 0.21  $\pm$ 0.06 & 96.9  $\pm$ 12.7   & 3     & $\surd$ \\
 A3639          & 117.9  $\pm$ 6.5   & 17.3  $\pm$ 2.1  & 0.89 $\pm$ 0.08 & 0.09  $\pm$ 0.05 & 21.4  $\pm$ 2.6    & 2(i)  & $\surd$ \\
 RXJ1931.6-3354 & 1293.8 $\pm$ 120.1 & 21.9  $\pm$ 15.8 & 1.10 $\pm$ 0.07 & 0.76  $\pm$ 0.28 & 120.8 $\pm$ 88.3   & 2(i)  & $\surd$ \\
 RXJ2129.6+0005 & 26.4   $\pm$ 3.9   & 3.7   $\pm$ 1.0  & 1.0  $\pm$ 0.2  & 0.44  $\pm$ 0.11 & 10.3  $\pm$ 2.9    & 2(ii) & $\surd$ \\
 A2390          & 80.0   $\pm$ 20.1   & 122.1 $\pm$ 47.5 & 1.43 $\pm$ 0.10 & 0.38 $\pm$ 0.13 & 293.0  $\pm$ 75.4  & 3     & $\surd$ \\ 
 A3880          & 551.3  $\pm$ 312.8 & 21.1  $\pm$ 9.3  & 0.99 $\pm$ 0.42 & 0.2   $\pm$ 0.2  & 33.4  $\pm$ 14.7   & 1     & $\surd$ \\
 AS1101         & 386.7  $\pm$ 13.2  & 2.9   $\pm$ 1.3  & 1.32 $\pm$ 0.09 & 0.2   $\pm$ 0.2  & 4.6   $\pm$ 2.1    & 1     & $\surd$ \\
 RXJ2214.7+1350 & 2278.7 $\pm$ 650.4  & 39.8  $\pm$ 19.0 & 1.03 $\pm$ 0.15 & 0.2  $\pm$ 0.2  & 39.84  $\pm$ 19.00 & 1(i)/3 & $\surd$ \\ 
 A2626          & 91.5   $\pm$ 6.8   & 5.4   $\pm$ 0.5  & 2.09 $\pm$ 0.06 & 0.28  $\pm$ 0.03 & 10.4  $\pm$ 0.6    & 2     & $\surd$ \\
 A2627(a)       & 359.2  $\pm$ 29.8   & 54.8  $\pm$ 9.2  & 0.62 $\pm$ 0.01 & 0.50 $\pm$ 0.07 & 174.0  $\pm$ 29.4  & 1(ii) & $\surd$ \\  
 A2634          & 7773.3 $\pm$ 720.2  & 192.1 $\pm$ 16.2 & 0.88 $\pm$ 0.01 & 0.41 $\pm$ 0.04 & 494.35 $\pm$ 41.78 & 1(ii) & $\surd$ \\
\multicolumn{3}{l}{ \bf{Core Values with Non-core Upper Limits}}  \\ 
 \hline
 \\
 RXJ0000.1+0816   & $<$116.9 & 28.3 $\pm$ 11.3  & 1.0             & 0.50  $\pm$ 0.10  & 89.92 $\pm$ 7.05  & 4 & $\surd$ \\
 A2746            & $<$9.0  & 2.7   $\pm$ 0.8  & 1.0             & 0.39  $\pm$ 0.15  & 6.7   $\pm$ 1.9    & 2 & $\surd$ \\
 Z235             & $<$69.9  & 23.2 $\pm$ 17.1  & 1.0             & 0.39  $\pm$ 0.54  & 56.91 $\pm$ 42.06 & 4 & $\surd$ \\
 A168             & $<$6.3   & 1.5   $\pm$ 0.5  & 1.0             & 0.20  $\pm$ 0.15  & 2.3   $\pm$ 0.8   & 2 & x \\
 MACS0159.8-0850   & $<$13.2  & 78.3  $\pm$ 15.4 & 1.0            & -0.41 $\pm$ 0.08  & 30.2  $\pm$ 3.7   & 4 & $\surd$ \\
 A291             & $<$14.4  & 3.8   $\pm$ 0.7  & 1.0             & 0.51  $\pm$ 0.18  & 12.2  $\pm$ 2.2   & 4 & $\surd$ \\
 RXJ0341.3+1524   & $<$39.1  & 9.47  $\pm$ 1.58 & 1.0             & 0.34  $\pm$ 0.13  & 20.69 $\pm$ 3.44  & 4 & x \\
 RXJ0352.9+1941   & $<$27.4  & 11.4  $\pm$ 5.7  & 1.0             & -0.55 $\pm$ 0.27  & 3.2   $\pm$ 1.6   & 4 & $\surd$ \\
 RXJ0503.1+0608   & $<$7.3   & 5.7   $\pm$ 1.2  & 1.0             & -0.05 $\pm$ 0.19  & 5.1   $\pm$ 2.3   & 4 & x \\
 MACSJ0547.0-3904 & $<$16.5  & 13.8  $\pm$ 2.2  & 1.0             & 0.31  $\pm$ 0.27  & 27.9  $\pm$ 17.0  & 2 & $\surd$ \\
 RXJ0751.3+5012   & $<$12.2  & 4.80  $\pm$ 1.08 & 1.0             & 0.29  $\pm$ 0.21  & 9.28  $\pm$ 2.09  & 4 & $\surd$ \\
 A646             & $<$41.0  & 90.02 $\pm$ 7.47 & 1.0             & -0.24 $\pm$ 0.05  & 51.79 $\pm$ 4.30  & 4 & $\surd$ \\
 Z1665            & $<$23.0  & 5.97  $\pm$ 2.88 & 1.0             & 0.45  $\pm$ 0.15  & 16.79 $\pm$ 2.06  & 4 & $\surd$ \\
 A757             & $<$22.0  & 9.19  $\pm$ 3.56 & 1.0             & 0.21  $\pm$ 0.12  & 14.88 $\pm$ 1.67  & 4 & $\surd$ \\
 Z2844            & $<$6.5   & 7.41  $\pm$ 3.98 & 1.0             & 0.11  $\pm$ 0.40  & 9.42  $\pm$ 5.07  & 4 & $\surd$ \\
 A1035            & $<$4.9   & 2.76  $\pm$ 2.53 & 1.0             & 0.34  $\pm$ 0.37  & 6.08  $\pm$ 1.78  & 4 & $\surd$ \\
 A1084            & $<$10.6  & 27.3  $\pm$ 4.5  & 1.0             & 0.09  $\pm$ 0.01  & 33.2  $\pm$ 5.5   & 4 & $\surd$ \\
 A1204            & $<$3.4   & 1.85  $\pm$ 1.74 & 1.0             & -0.05 $\pm$ 0.85  & 1.63  $\pm$ 1.55  & 4 & $\surd$ \\
 A1235            & $<$1.5   & 0.68  $\pm$ 0.34 & 1.0             & 0.25  $\pm$ 0.44  & 1.19  $\pm$ 0.60  & 4 & x \\
 A1885            & $<$9.4   & 41.4 $\pm$ 22.1  & 1.0             & -0.08 $\pm$ 0.17  & 34.40 $\pm$ 18.38 & 4 & $\surd$ \\
 RXJ1440.6+0327   & $<$4.8   & 0.7   $\pm$ 0.3  & 1.0             & 0.62  $\pm$ 0.41  & 2.9   $\pm$ 1.1   & 2 & $\surd$ \\
 RXJ1442.2+2218   & $<$31.6  & 8.35  $\pm$ 1.10 & 1.0             & 0.39  $\pm$ 0.13  & 20.32 $\pm$ 2.67  & 4 & $\surd$ \\
 AS780            & $<$59.1  & 136.7 $\pm$ 15.1 & 1.0             & 0.03  $\pm$ 0.02  & 146.0 $\pm$ 6.8   & 4 & $\surd$ \\
 RXJ1504.1-0248   & $<$86.4  & 28.0  $\pm$ 14.0 & 1.0             & 0.40  $\pm$ 0.33  & 70.6  $\pm$ 35.4  & 4 & $\surd$ \\
 RXJ1524.2-3154   & $<$3.0   & 22.5  $\pm$ 2.3  & 1.0             & 0.34  $\pm$ 0.07  & 49.5  $\pm$ 5.0   & 4 & $\surd$ \\
 RXJ1539.5-8335   & $<$51.7  & 20.7  $\pm$ 2.4  & 1.0             & 0.45  $\pm$ 0.07  & 58.1  $\pm$ 6.6   & 4 & $\surd$ \\
 A2146            & $<$10.1  & 6.0   $\pm$ 0.7  & 1.0             & 0.48  $\pm$ 0.05  & 20.4  $\pm$ 2.5   & 2 & $\surd$ \\
 RXJ1715.3+5725   & $<$22.9  & 29.9  $\pm$ 6.7  & 1.0             & 0.24  $\pm$ 0.14  & 52.1  $\pm$ 3.8   & 2 & $\surd$ \\
 Z8193            & $<$74.9  & 77.9  $\pm$ 4.1  & 1.07 $\pm$ 0.04 & 0.30  $\pm$ 0.04  & 154.2 $\pm$ 8.2   & 2 & $\surd$ \\
 RXJ1733.0+4345   & $<$25.5  & 4.1   $\pm$ 1.1  & 1.0             & 0.34  $\pm$ 0.19  & 8.9   $\pm$ 1.7   & 2 & $\surd$ \\
 RXJ1750.2+3504   & $<$25.4  & 26.3  $\pm$ 4.1  & 1.0             & 0.47  $\pm$ 0.03  & 77.6  $\pm$ 3.8   & 4 & $\surd$ \\
 AS851            & $<$114.7 & 108.3 $\pm$ 7.6  & 1.0             & 0.10  $\pm$ 0.03  & 135.6 $\pm$ 9.5   & 4 & $\surd$ \\
 RXJ2213.1-2754   & $<$106.5 & 35.6  $\pm$ 4.3  & 1.0             & 0.42  $\pm$ 0.07  & 92.8  $\pm$ 11.2  & 4 & $\surd$ \\
 A2667            & $<$28.1  & 7.6   $\pm$ 2.1  & 1.0             & 0.20  $\pm$ 0.17  & 13.1  $\pm$ 10.1  & 4 & $\surd$ \\
\multicolumn{3}{l}{ \bf{Non-core Values with Core Upper Limits}}  \\ 
 \hline
 \\

 A2734          & 14.7   $\pm$ 5.4 & $<$2.42  & 0.77 $\pm$ 0.31 & 0.2 & 3.83     & 4 & $\surd$ \\  
 RXJ0021.6+2803 & 5.70   $\pm$ 3.66   & $<$0.32  & 1.71 $\pm$ 0.67 & 0.2 & 0.51  & 4 & x \\
 A76            & 5.20   $\pm$ 1.9 & $<$0.41  & 1.52 $\pm$ 0.72 & 0.2 & 0.645    & 4 & x \\
 A84            & 47.6   $\pm$ 3.2 & $<$1.11 &  1.00 $\pm$ 0.20 &  0.2 &   1.07  & 5 & x \\
 A104           & 10.9   $\pm$ 0.8 & $<$0.39 &  1.00 $\pm$ 0.20 &  0.2 &   0.62  & 5 & x \\
 A115           & 2331.7 $\pm$ 695.3  & $<$6.22  & 1.13 $\pm$ 0.13 & 0.2 & 9.85  & 4/1 & $\surd$ \\
 A133           & 233.9  $\pm$ 15.8 & $<$0.26 & 1.00 $\pm$ 0.20 & 0.2 & 0.41  & 5 & $\surd$ \\ 
 A193           & 66.6   $\pm$ 7.8  & $<$1.7  & 2.05 $\pm$ 0.22 & 0.2 & 2.7   & 4 & x \\  
 A189           & 39.7   $\pm$ 9.3  & $<$5.9  & 0.83 $\pm$ 0.26 & 0.2 & 9.3   & 4 & x \\  
 A3112          & 1881.8 $\pm$ 556.7 & $<$304.0 & 0.71 $\pm$ 0.18 & 0.24 $\pm$ 0.23 & 525.0 $\pm$ 303.1 & 4(2)  & $\surd$ \\  
 AS384          & 28.1   $\pm$ 1.0   & $<$0.52 &  1.00 $\pm$ 0.20 &  0.2 &   0.44   &                        5  & $\surd$ \\ 
 RXJ0419.6+0225 & 35.5   $\pm$ 12.5 & $<$0.7  & 2.10 $\pm$ 0.55 & 0.2 & 1.1   & 4 & x \\  
 RXJ0439.0+0716 & 44.4   $\pm$ 3.0  & $<$0.13 & 1.00 $\pm$ 0.20 & 0.2 & 0.21  & 5 & x \\
 RXJ0528.9-3927 & 9.3    $\pm$ 3.7 & $<$0.62  & 1.54 $\pm$ 0.67 & 0.2 & 0.98  & 4 & $\surd$ \\  
 AS555          & 387.1  $\pm$ 13.7 & $<$56.1 & 0.57 $\pm$ 0.03 & 0.2 & 88.9  & 4 & $\surd$ \\  
 A3378          & 1542.7 $\pm$ 13.4 & $<$89.2 & 0.86 $\pm$ 0.01 & 0.2 & 141.4 & 4 & $\surd$ \\  
 A566           & 51.2   $\pm$ 3.5 & $<$0.26 &  1.00 $\pm$ 0.20 &  0.2 &   0.41  &   5  & x \\ 
 RXJ0740.9+5526 & 67.19  $\pm$ 27.91  & $<$1.71  & 0.74 $\pm$ 0.31 & 0.2 & 2.72  & 4/1  & x \\
 A621           & 122.56 $\pm$ 4.19   & $<$5.09  & 0.92 $\pm$ 0.01 & 0.2 & 8.06  & 4 & x \\
 RXJ0821.0+0752 & 2.9    $\pm$ 1.2  & $<$0.6  & 0.79 $\pm$ 0.46 & 0.2 & 1.0      & 4 & $\surd$ \\  
 A667           & 13.6   $\pm$ 2.6  & $<$1.9  & 0.85 $\pm$ 0.23 & 0.2 & 3.0      & 4 & x \\  
 Z2089          & 11.75  $\pm$ 3.74   & $<$2.72  & 0.80 $\pm$ 0.37 & 0.2 & 4.31  & 4 & $\surd$ \\
 A795           & 151.3  $\pm$ 64.8   & $<$7.2   & 1.17 $\pm$ 0.26 & 0.2 & 11.3  & 4 & $\surd$ \\
 Z2701          & 25.14  $\pm$ 12.41  & $<$3.14  & 2.00 $\pm$ 0.35 & 0.2 & 4.98  & 4/2 & $\surd$ \\
 A971           & 10.8   $\pm$ 1.8 & $<$1.56  & 0.82 $\pm$ 0.16 & 0.2 & 2.47      & 4 & x \\  
 A980           & 28.3   $\pm$ 2.5 & $<$1.38  & 1.46 $\pm$ 0.08 & 0.2 & 2.20      & 4 & x \\  
 A3444          & 13.2   $\pm$ 0.0 & $<$0.26 &  1.00 $\pm$ 0.20 &  0.2 &   0.41   & 5 & $\surd$ \\ 
 A1023          & 18.81  $\pm$ 3.69   & $<$2.35  & 1.20 $\pm$ 0.22 & 0.2 & 3.72   & 4 & $\surd$ \\
 A1045          & 8.4    $\pm$ 1.3  & $<$1.9  & 0.65 $\pm$ 0.15 & 0.2 & 3.1       & 4/5 & x \\   
 A1060          & 87.9   $\pm$ 5.9  & $<$0.26 &  1.00 $\pm$ 0.20 &  0.2 &   0.41  &  5 & $\surd$ \\ 
 A1068          & 13.0   $\pm$ 7.8  & $<$1.2  & 1.09 $\pm$ 0.13 & 0.2 & 1.84      & 4 & $\surd$ \\   
 RXJ1053.7+5450 & 5.77   $\pm$ 2.86   & $<$0.56  & 0.92 $\pm$ 0.75 & 0.2 & 0.89   & 4 & x \\
 A1132          & 41.66  $\pm$ 6.21   & $<$2.50  & 1.13 $\pm$ 0.50 & 0.2 & 3.97   & 4/1 & x \\
 A1190          & 22.96  $\pm$ 3.72   & $<$2.00  & 0.74 $\pm$ 0.14 & 0.2 &  3.17 & 4 & x \\
 A1366          & 333.07 $\pm$ 100.21 & $<$14.05 & 0.94 $\pm$ 0.14 & 0.2 & 22.27 & 4 & x \\
 Z4673          & 7.37   $\pm$ 2.59   & $<$0.66  & 1.42 $\pm$ 0.80 & 0.2 & 1.04  & 4 & x \\
 RXJ1206.5+2810 & 4.35   $\pm$ 1.41   & $<$0.38  & 1.33 $\pm$ 0.36 & 0.2 & 0.60  & 4 & $\surd$ \\
 A1553          & 17.8   $\pm$ 10.5   & $<$1.66  & 1.28 $\pm$ 0.59 & 0.2 & 2.63  & 4 & x \\
 A1651          & 9.5    $\pm$ 2.3  & $<$1.4  & 1.08 $\pm$ 0.31 & 0.2 & 2.2      & 4 & x \\  
A1668          & 122.3  $\pm$ 49.0   & $<$2.8   & 1.20 $\pm$ 0.24 & 0.2 & 4.4   & 4 & $\surd$ \\
 A1677          & 107.95 $\pm$ 37.87  & $<$14.41 & 0.96 $\pm$ 0.24 & 0.2 & 22.84 & 4 & x \\
 RXJ1326.3+0013 & 28.5   $\pm$ 4.0    & $<$0.79  & 1.03 $\pm$ 0.11 & 0.2 & 1.26  & 4 & x \\
 A1775(NW)      & 35.73  $\pm$ 16.46  & $<$2.13  & 0.92 $\pm$ 0.22 & 0.2 & 3.38  & 4 & x \\ 
 A1775(SE)      & 378.86 $\pm$ 106.66 & $<$21.60 & 0.92 $\pm$ 0.22 & 0.2 & 34.23 & 4 & x \\
 A1773          & 3.09   $\pm$ 1.26   & $<$0.45  & 0.90 $\pm$ 0.49 & 0.2 &  0.71 & 4 & x \\
 A1835          & 47.7   $\pm$ 6.2  & $<$3.6  & 0.84 $\pm$ 0.21 & 0.2 & 5.6   & 4 & $\surd$ \\  
 Z6718          & 6.0    $\pm$ 1.4  & $<$1.1  & 0.92 $\pm$ 0.23 & 0.2 & 1.8   & 4 & x \\  
 A1902          & 3.9    $\pm$ 2.5  & $<$0.6  & 1.09 $\pm$ 0.09 & 0.2 & 1.0   & 4 & x \\  
 A1927          & 10.9   $\pm$ 3.7  & $<$2.5  & 0.76 $\pm$ 0.48 & 0.2 & 4.0   & 4 & x \\  
 A1978          & 5.0    $\pm$ 1.8  & $<$0.6  & 1.22 $\pm$ 0.48 & 0.2 & 1.0   & 4 & x \\  
 A1991          & 46.8   $\pm$ 5.9  & $<$6.4  & 0.91 $\pm$ 0.13 & 0.2 & 10.1  & 4 & $\surd$ \\  
A2064          & 105.05 $\pm$ 61.97  & $<$10.13 & 0.81 $\pm$ 0.51 & 0.2 & 16.05 & 4 & x \\
A2072          & 8.6    $\pm$ 0.6 & $<$0.26 &  1.00 $\pm$ 0.20 &  0.2 &   0.41  & 5 & $\surd$ \\ 
 MACS1532.9+3021 & 27.4 $\pm$ 2.8 & $<$4.0   & 0.66 $\pm$ 0.08 & 0.2 & 6.34     & 4 & $\surd$ \\  
A2175          & 7.12   $\pm$ 3.22   & $<$1.41  & 1.16 $\pm$ 0.74 & 0.2 & 1.41  & 4 & x \\
A2241          & 47.93  $\pm$ 21.10  & $<$4.41  & 1.40 $\pm$ 0.30 & 0.2 & 6.98  & 4 & x \\
 A2244          & 5.6    $\pm$ 1.8  & $<$0.6  & 1.29 $\pm$ 0.30 & 0.2 & 1.0   & 4 & x \\  
 RXJ1715.1+0309 & 208.5  $\pm$ 7.5 & $<$15.2  & 0.88 $\pm$ 0.03 & 0.2 & 24.1  & 4(1) & $\surd$ \\  
 Z8197          & 53.6   $\pm$ 4.0 & $<$3.7   & 1.01 $\pm$ 0.05 & 0.2 & 10.2  & 4 & $\surd$ \\  
 A2261          & 6.6    $\pm$ 0.3  & $<$0.6  & 1.33 $\pm$ 0.06 & 0.2 & 0.9   & 4 & x \\  
 Z8338          & 25.8  $\pm$ 1.7 & $<$0.23 &  1.00 $\pm$ 0.20 &  0.2 &   0.37 &  5 & x \\ 
 AS805          & 27.3   $\pm$ 4.2 & $<$4.4   & 0.81 $\pm$ 0.16 & 0.2 & 6.98   & 4  & $\surd$ \\  
A2318          & 9.5   $\pm$ 0.6 & $<$0.29 &  1.00 $\pm$ 0.20 &  0.2 &   0.45 &   5 & x  \\ 
A3638          & 29.8  $\pm$ 0.8 & $<$2.40 &  0.93 $\pm$ 0.14 &  0.2 &   3.30 &   5 & $\surd$ \\   
 RXJ1947.2-7623 & 61.7   $\pm$ 1.9 & $<$10.3  & 0.76 $\pm$ 0.03 & 0.2 & 16.3  &   4 & $\surd$ \\  
 RXJ2014.9-2430 & 294.1  $\pm$ 8.2  & $<$19.3 & 1.03 $\pm$ 0.03 & 0.2 & 30.7  & 4 & $\surd$ \\  
 A2443          & 63.2   $\pm$ 6.3  & $<$4.0  & 1.23 $\pm$ 0.14 & 0.2 & 6.3   & 4 & x \\  
 A2495          & 23.9   $\pm$ 4.0  & $<$1.6  & 1.35 $\pm$ 0.24 & 0.2 & 2.5   & 4 & $\surd$ \\  
Z8852          & 63.8  $\pm$ 4.3 & $<$0.78 &  1.00 $\pm$ 0.20 &  0.2 &   1.23   & 5 & x \\ 
A2572A         & 34.92  $\pm$ 3.31   & $<$6.81  & 0.61 $\pm$ 0.05 & 0.2 & 10.8  & 4 & x \\
A3998          & 41.2  $\pm$ 2.8  & $<$0.21 &  1.00 $\pm$ 0.20 &  0.2 &   0.33  & 5 & $\surd$ \\ 
 Z9077          & 55.5   $\pm$ 6.6  & $<$0.3  & 0.82 $\pm$ 0.30 & 0.2 & 0.4     & 4 & $\surd$ \\  
 Z9077*         & 100.5  $\pm$ 6.1  & $<$0.3  & 0.91 $\pm$ 0.03 & 0.2 & 0.4     & 4 & $\surd$ \\  
 A2675          & 18.0   $\pm$ 4.1  & $<$3.4  & 1.55 $\pm$ 0.20 & 0.2 & 5.4     & 4 & x \\  
\multicolumn{3}{l}{ \bf{Upper Limits on both Core and Non-core}}  \\
 \hline
 \\
A7             & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A21 (a)        & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
\hspace{6 mm} (b)  & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41 & 5 & x \\
RXJ0021.6+2803 & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A68 (a)        & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
\hspace{6 mm}  (b) & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25 & 5 & x \\
A75            & $<$3    & $<$0.57 & 1.0 & 0.2 & 0.91     & 5 & $\surd$ \\
RXJ0123.2+3327 & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & $\surd$ \\
A267           & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A272           & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
RXJ0228.2+2811 & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A409           & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A3088          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & $\surd$ \\
RXJ0448.2+0953 & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\  
A523           & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A602           & $<$3    & $<$0.42 & 1.0 & 0.2 & 0.66     & 5 & x \\
Z1478          & $<$3    & $<$0.10 & 1.0 & 0.2 & 0.09     & 5 & x \\
A611           & $<$3    & $<$0.39 & 1.0 & 0.2 & 0.62     & 5 & $\surd$ \\
A644           & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A655           & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A671           & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & $\surd$ \\
A665           & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A697           & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A750           & $<$3    & $<$0.29 & 1.0 & 0.2 & 0.45     & 5 & $\surd$ \\
Z1953          & $<$3   & $<$0.26  & 1.0 & 0.2 & 0.41     & 5 & x \\ 
A773 (a)       & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
\hspace{7 mm} (b)  & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29 & 5 & x \\
A781           & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A961           & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A990           & $<$3    & $<$0.10 & 1.0 & 0.2 & 0.09     & 5 & x \\
A1033          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A1173          & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A1177          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A1185          & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A1201          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A1302          & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A1423          & $<$3    & $<$0.15 & 1.0 & 0.2 & 0.24     & 5 & x \\  
A1437          & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
Z4803          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
RXJ1205.1+3920 & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
Z4905          & $<$3    & $<$0.31 & 1.0 & 0.2 & 0.49     & 5 & $\surd$ \\
RXJ1223.0+1037 & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & $\surd$ \\
Z5247          & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A1589          & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
Z4905          & $<$3    & $<$0.31 & 1.0 & 0.2 & 0.49     & 5 & $\surd$ \\
 A1682         & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\  
A1800          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A1809          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A1831          & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A1918          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A1914          & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & $\surd$ \\
A1983 (a)      & $<$3    & $<$0.39 & 1.0 & 0.2 & 0.62     & 5 & x \\
\hspace{9 mm}   (b)      & $<$3    & $<$0.39 & 1.0 & 0.2 & 0.62 & 5 & x \\
A2034          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2050          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A2061          & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A2069          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2107          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & x \\
A2111 (a)      & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
 \hspace{9 mm}     (b)      & $<$3    & $<$0.18 & 1.0     & 0.2 & 0.29 & 5 & x \\
A2124          & $<$3    & $<$0.13 & 1.0 & 0.2 & 0.21     & 5 & x \\
A2201          & $<$3    & $<$0.16 & 1.0 & 0.2 & 0.25     & 5 & x \\
A2208          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2219          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2228          & $<$3    & $<$0.34 & 1.0 & 0.2 & 0.53     & 5 & x \\
A2249          & $<$3    & $<$0.21 & 1.0 & 0.2 & 0.33     & 5 & x \\
A2254          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2259          & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A2294          & $<$3    & $<$0.23 & 1.0 & 0.2 & 0.37     & 5 & $\surd$ \\
RXJ1740.5+3539 (a) & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41 & 5 & x \\
\hspace{20 mm} (b) & $<$3 & $<$0.26 & 1.0 & 0.2 & 0.41    & 5 & x \\
A2254          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2259          & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A2409          & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A2552          & $<$3    & $<$0.21 & 1.0 & 0.2 & 0.33     & 5 & x \\ 
A2572B         & $<$3    & $<$0.18 & 1.0 & 0.2 & 0.29     & 5 & x \\
A3992          & $<$5    & $<$1.15 & 1.0 & 0.2 & 1.83     & 5 & $\surd$ \\
A2537          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\   
A2589          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
A2593          & $<$3    & $<$0.39 & 1.0 & 0.2 & 0.62     & 5 & x \\
A2631          & $<$3    & $<$0.26 & 1.0 & 0.2 & 0.41     & 5 & x \\
\end{longtable}
\twocolumn

\onecolumn
\begin{longtable}[l]{@{}lcccrrrrrrr@{}}
\caption{ Flux contribution of the core component at 10~GHz and the non-core component at 1~GHz as inferred from model fitting when fit best using a dropline model.  Fit label 1: Clearly separated core and non-core components in map. 2: Inferred non-core flux contribution for lower resolution fluxes by considering SED. } \label{Model_Fitted_dropline} \\
%%This is the header for the first page of the table...
  \hline\hline 
   Cluster & Non-core (at 1~GHz) & Core (at 10~GHz) & Dropline Parameters & Flat Index & Flat Norm. & Fit Label & Lines? \\
           &  (mJy)              &  (mJy)           &                     &            &            &           &        \\    
  \hline\hline
\endfirsthead
%Now the data...
 \\
\multicolumn{3}{l}{ \bf{Core and Non-core Values}}  \\
 \hline
 \\

 Z808       & 765.2  $\pm$ 11.8  & 1.3 $\pm$ 0.8  & 1235.2 1.13 1.10 1.06 &  0.2  $\pm$ 0.2 & 2.10 $\pm$ 1.12      & 1     & $\surd$ \\
 Z1261          & 1959.8 $\pm$ 29.7  & 32.7 $\pm$ 8.1  & 1962.1 0.61 0.63 6.28 & -0.23 $\pm$ 0.15 & 19.1 $\pm$ 4.7 & 1(i)  & x \\
 A763           & 213.1  $\pm$ 9.8   & 1.6  $\pm$ 1.2  & 213.1  0.77 0.99 4.35 &  0.10 $\pm$ 0.34 & 2.0  $\pm$ 1.5 & 1(ii) & x \\
 A1361          & 1342.3 $\pm$ 29.0  & 1.9  $\pm$ 1.1  & 1857.9 0.57 0.85 0.75 &  0.2  $\pm$ 0.2  & 3.1  $\pm$ 1.4 & 1(i)  & $\surd$ \\
 RXJ1522.0+0741 & 266.7  $\pm$ 145.8 & 2.1  $\pm$ 1.7  & 2500.9 1.24 1.06 0.17 &  0.2  $\pm$ 0.2  & 3.3  $\pm$ 1.1 & 1(ii) & x \\
 4C-05.84   & 1146.0 $\pm$ 25.2  & 3.0 $\pm$ 1.8  & 1146.3 0.87 0.33 6.97 &  0.2  $\pm$ 0.2 & 4.75 $\pm$ 2.53      & 1     & $\surd$ \\
 A2665      & 89.1   $\pm$ 3.0   & 1.4 $\pm$ 0.8  & 109.8  0.86 1.13 1.80 &  0.2  $\pm$ 0.2 & 2.27 $\pm$ 1.21      & 2     & $\surd$ \\
 A4059      & 2271.8 $\pm$ 60.3  & 2.1 $\pm$ 0.9  & 3409.5 1.08 1.08 1.17 &  0.2  $\pm$ 0.2 & 3.29 $\pm$ 1.47      & 1     & $\surd$ \\
\multicolumn{4}{l}{ \bf{Non-core Values with Core Upper Limits}}  \\
 \hline
 \\
  A77            & 20.1   $\pm$ 4.0   & $<$2.2  & 20.1 0.83 1.79 14.4   & 0.2 & 3.54  & 1 & x \\
  RXJ0331.1-2100 & 258.4  $\pm$ 117.2 & $<$3.4  & 929.2 0.41 1.01 0.34  & 0.2 & 5.45  & 2 & $\surd$ \\
  RXJ0747.5-1917 & 3738.0 $\pm$ 57.3  & $<$75.0 & 4475.5 0.85 0.01 0.97 & 0.2 & 118.8 & 2 & $\surd$ \\
  Z3179          & 146.6 $\pm$ 38.9   & $<$8.2  & 147.44 0.82 1.32 5.45 & 0.2 & 13.0  & 2 & $\surd$ \\
  Z3916          & 109.6  $\pm$ 26.2  & $<$4.7  & 119.7 1.18 1.07 2.54  & 0.2 & 7.4   & 2 & $\surd$ \\
  RXJ1657.8+2751 & 61.9   $\pm$ 30.1  & $<$4.2  & 62.0 0.85 1.54 6.63   & 0.2 & 6.68  & 2 & x \\
  A2580          & 62.2   $\pm$ 32.0  & $<$1.4  & 72.8 0.33 1.21 2.17   & 0.2 & 0.92  & 2 & $\surd$ \\
  A2622          & 154.5  $\pm$ 6.8   & $<$0.3  & 162.8 1.33 1.43 3.33  & 0.2 & 0.46  & 1 & x \\
\end{longtable}
\twocolumn

\onecolumn
\begin{longtable}[c]{@{}lcccrrrrr@{}}
\caption{ Flux contribution of the core component at 10~GHz and the non-core component at 1~GHz when using the GPS model. Fit label 1: Clearly separated core and non-core components in map. 2: Inferred non-core flux contribution for lower resolution fluxes by considering SED. } \label{Model_Fitted_NEW_GPS} \\
%%This is the header for the first page of the table...
  \hline\hline 
   Cluster & Non-core (at 1~GHz) & Core (at 10~GHz) & GPS Parameters & Steep Index & Fit Label & Lines? \\
           &    (mJy)            &  (mJy)           &                &             &           &        \\
  \hline\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
\multicolumn{1}{l}{{\tablename} \thetable{} -- Continued} \\
  \hline\hline
   Cluster & Non-core (at 1~GHz) & Core (at 10~GHz) & GPS Parameters & Steep Index & Fit Label & Lines? \\
           &    (mJy)            &  (mJy)           &                &             &           &        \\
  \hline\hline
  \\
\endhead
%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\ \hline \hline
\endlastfoot
%Now the data...
 \\
\multicolumn{3}{l}{ \bf{Core and Non-core Values}}  \\ 
 \hline
 \\
 RXJ0439.0+0520      & 62.3  $\pm$ 10.0 & 250.8 $\pm$ 29.5 & 1.32 1.89 -0.81 & 1.07 $\pm$ 0.10 & 2 & $\surd$ \\
 A1348               & 110.2 $\pm$ 12.0 & 113.5 $\pm$ 11.3 & 1.96 0.62 -0.52 & 0.92 $\pm$ 0.08 & 2 & $\surd$ \\
 RXJ1558.4-1410      & 186.7 $\pm$ 34.0 & 351.2 $\pm$ 6.6  & 2.59 0.86 -0.90 & 0.90 $\pm$ 0.09 & 2 & $\surd$ \\
\multicolumn{3}{l}{ \bf{Core Values with Non-core Upper Limits}}  \\ 
 \hline
 \\
 RXJ1304.3-3031  & $<$3.0   & 12.6  $\pm$ 0.9  & 1.58 -0.03 -0.05   & 1.0             & 2  & $\surd$ \\
 RXJ1315.4-1623  & $<$5.6   & 12.8  $\pm$ 3.8  & 1.56 -0.09 -0.35   & 1.0             & 2  & $\surd$ \\
\end{longtable}
